Predicting Physics in Mesh-reduced Space with Temporal Attention

Graph-based next-step prediction models have recently been very successful in modeling complex high-dimensional physical systems on irregular meshes. However, due to their short temporal attention span, these models suffer from error accumulation and drift. In this paper, we propose a new method that captures long-term dependencies through a transformer-style temporal attention model. We introduce an encoder-decoder structure to summarize features and create a compact mesh representation of the system state, to allow the temporal model to operate on a low-dimensional mesh representations in a memory efficient manner. Our method outperforms a competitive GNN baseline on several complex fluid dynamics prediction tasks, from sonic shocks to vascular flow. We demonstrate stable rollouts without the need for training noise and show perfectly phase-stable predictions even for very long sequences. More broadly, we believe our approach paves the way to bringing the benefits of attention-based sequence models to solving high-dimensional complex physics tasks.

==> AttentionFirstTokenCase2.tikz <==
\begin{tikzpicture}
\begin{axis}[
xlabel=Time Step,
ylabel=Parameter Token Attention]
\addplot [very thick, blue, solid]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  4.96730600e-01)
( 3.00000000e+00,  2.50398044e-01)
( 4.00000000e+00,  2.50174551e-01)
( 5.00000000e+00,  2.50733883e-01)
( 6.00000000e+00,  2.51505767e-01)
( 7.00000000e+00,  2.51125088e-01)
( 8.00000000e+00,  2.50046737e-01)
( 9.00000000e+00,  2.49987120e-01)
( 1.00000000e+01,  2.49967313e-01)
( 1.10000000e+01,  2.49916827e-01)
( 1.20000000e+01,  2.49919132e-01)
( 1.30000000e+01,  2.49869981e-01)
( 1.40000000e+01,  2.49821129e-01)
( 1.50000000e+01,  2.49722084e-01)
( 1.60000000e+01,  2.49490709e-01)
( 1.70000000e+01,  2.49304672e-01)
( 1.80000000e+01,  2.49301821e-01)
( 1.90000000e+01,  2.48943326e-01)
( 2.00000000e+01,  2.48345691e-01)
( 2.10000000e+01,  2.47219690e-01)
( 2.20000000e+01,  2.42796592e-01)
( 2.30000000e+01,  2.38241168e-01)
( 2.40000000e+01,  2.45869964e-01)
( 2.50000000e+01,  2.48744045e-01)
( 2.60000000e+01,  2.49087510e-01)
( 2.70000000e+01,  2.48929308e-01)
( 2.80000000e+01,  2.46985268e-01)
( 2.90000000e+01,  2.42586344e-01)
( 3.00000000e+01,  2.46434476e-01)
( 3.10000000e+01,  2.15416114e-01)
( 3.20000000e+01,  1.73933125e-01)
( 3.30000000e+01,  1.49982637e-01)
( 3.40000000e+01,  7.89972633e-02)
( 3.50000000e+01,  5.49479743e-02)
( 3.60000000e+01,  5.03496278e-03)
( 3.70000000e+01,  2.95191167e-03)
( 3.80000000e+01,  2.23669061e-02)
( 3.90000000e+01,  7.14656487e-02)};\label{ls:LowReFirstAttention}

\addplot [very thick, magenta, dashed]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  5.12062855e-01)
( 3.00000000e+00,  2.83817893e-01)
( 4.00000000e+00,  3.21946830e-01)
( 5.00000000e+00,  2.53305503e-01)
( 6.00000000e+00,  3.12679148e-01)
( 7.00000000e+00,  4.48408634e-01)
( 8.00000000e+00,  3.94266202e-01)
( 9.00000000e+00,  2.55352939e-01)
( 1.00000000e+01,  2.51233576e-01)
( 1.10000000e+01,  2.50660219e-01)
( 1.20000000e+01,  2.52837498e-01)
( 1.30000000e+01,  2.79766995e-01)
( 1.40000000e+01,  2.54632720e-01)
( 1.50000000e+01,  2.50127929e-01)
( 1.60000000e+01,  2.49665759e-01)
( 1.70000000e+01,  2.49505702e-01)
( 1.80000000e+01,  2.49944642e-01)
( 1.90000000e+01,  2.56656113e-01)
( 2.00000000e+01,  2.74320919e-01)
( 2.10000000e+01,  2.51228318e-01)
( 2.20000000e+01,  2.49853432e-01)
( 2.30000000e+01,  2.49455196e-01)
( 2.40000000e+01,  2.49693618e-01)
( 2.50000000e+01,  2.50730076e-01)
( 2.60000000e+01,  2.55869671e-01)
( 2.70000000e+01,  2.49359170e-01)
( 2.80000000e+01,  2.47487187e-01)
( 2.90000000e+01,  2.40229785e-01)
( 3.00000000e+01,  2.39911050e-01)
( 3.10000000e+01,  2.44465500e-01)
( 3.20000000e+01,  2.37448261e-01)
( 3.30000000e+01,  2.39952403e-01)
( 3.40000000e+01,  2.26382186e-01)
( 3.50000000e+01,  1.71367228e-01)
( 3.60000000e+01,  1.65724441e-01)
( 3.70000000e+01,  2.08766878e-01)
( 3.80000000e+01,  2.26213825e-01)
( 3.90000000e+01,  2.41891192e-01)};\label{ls:HighReFirstAttention}

\end{axis}
\end{tikzpicture}

==> CFDPCA_case2.tikz <==
\begin{tikzpicture}
\begin{axis}[
xlabel=$C_0$]
\addplot [-stealth, blue, solid, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
(-3.26007814e-02, -3.83462600e-02)};

\addplot [-stealth, blue, solid, forget plot]
coordinates {
(-3.26007814e-02, -3.83462600e-02)
(-7.34462477e-02, -7.53536649e-02)};

\addplot [-stealth, blue, solid, forget plot]
coordinates {
(-7.34462477e-02, -7.53536649e-02)
(-1.12347680e-01, -9.74617200e-02)};

\addplot [-stealth, blue, solid, forget plot]
coordinates {
(-1.12347680e-01, -9.74617200e-02)
(-1.50037351e-01, -1.08648045e-01)};

\addplot [-stealth, blue, solid, forget plot]
coordinates {
(-1.50037351e-01, -1.08648045e-01)
(-1.88156966e-01, -1.14425706e-01)};

\addplot [-stealth, blue, solid, forget plot]
coordinates {
(-1.88156966e-01, -1.14425706e-01)
(-2.26964306e-01, -1.18034255e-01)};

\addplot [-stealth, blue, solid, forget plot]
coordinates {
(-2.26964306e-01, -1.18034255e-01)
(-2.66766641e-01, -1.19628884e-01)};

\addplot [-stealth, blue, solid, forget plot]
coordinates {
(-2.66766641e-01, -1.19628884e-01)
(-3.06042020e-01, -1.17206673e-01)};

\addplot [-stealth, blue, solid, forget plot]
coordinates {
(-3.06042020e-01, -1.17206673e-01)
(-3.45149497e-01, -1.11495188e-01)};

\addplot [-stealth, blue, solid, forget plot]
coordinates {
(-3.45149497e-01, -1.11495188e-01)
(-3.83316790e-01, -1.02007689e-01)};

\addplot [-stealth, blue, solid, forget plot]
coordinates {
(-3.83316790e-01, -1.02007689e-01)
(-4.20718994e-01, -8.93852537e-02)};

\addplot [-stealth, blue, solid, forget plot]
coordinates {
(-4.20718994e-01, -8.93852537e-02)
(-4.56663166e-01, -7.33418715e-02)};

\addplot [-stealth, blue, solid, forget plot]
coordinates {
(-4.56663166e-01, -7.33418715e-02)
(-4.90687508e-01, -5.40363249e-02)};

\addplot [-stealth, blue, solid, forget plot]
coordinates {
(-4.90687508e-01, -5.40363249e-02)
(-5.21959495e-01, -3.13268879e-02)};

\addplot [-stealth, blue, solid, forget plot]
coordinates {
(-5.21959495e-01, -3.13268879e-02)
(-5.49707367e-01, -5.39058972e-03)};

\addplot [-stealth, blue, solid, forget plot]
coordinates {
(-5.49707367e-01, -5.39058972e-03)
(-5.73555048e-01,  2.29703067e-02)};

\addplot [-stealth, blue, solid, forget plot]
coordinates {
(-5.73555048e-01,  2.29703067e-02)
(-5.93573634e-01,  5.19609522e-02)};

\addplot [-stealth, blue, solid, forget plot]
coordinates {
(-5.93573634e-01,  5.19609522e-02)
(-6.09898405e-01,  7.83668373e-02)};

\addplot [-stealth, blue, solid, forget plot]
coordinates {
(-6.09898405e-01,  7.83668373e-02)
(-6.22558700e-01,  9.47428821e-02)};

\addplot [-stealth, blue, solid, forget plot]
coordinates {
(-6.22558700e-01,  9.47428821e-02)
(-6.32184226e-01,  9.25229063e-02)};

\addplot [-stealth, blue, solid, forget plot]
coordinates {
(-6.32184226e-01,  9.25229063e-02)
(-6.39005886e-01,  6.85200642e-02)};

\addplot [-stealth, blue, solid, forget plot]
coordinates {
(-6.39005886e-01,  6.85200642e-02)
(-6.42121244e-01,  2.73031114e-02)};

\addplot [-stealth, blue, solid, forget plot]
coordinates {
(-6.42121244e-01,  2.73031114e-02)
(-6.39788857e-01, -2.59012041e-02)};

\addplot [-stealth, blue, solid, forget plot]
coordinates {
(-6.39788857e-01, -2.59012041e-02)
(-6.29618304e-01, -8.65364108e-02)};

\addplot [-stealth, blue, solid, forget plot]
coordinates {
(-6.29618304e-01, -8.65364108e-02)
(-6.08926133e-01, -1.50132457e-01)};

\addplot [-stealth, blue, solid, forget plot]
coordinates {
(-6.08926133e-01, -1.50132457e-01)
(-5.76507556e-01, -2.15073958e-01)};

\addplot [-stealth, blue, solid, forget plot]
coordinates {
(-5.76507556e-01, -2.15073958e-01)
(-5.34661474e-01, -2.84089834e-01)};

\addplot [-stealth, blue, solid, forget plot]
coordinates {
(-5.34661474e-01, -2.84089834e-01)
(-4.99184203e-01, -3.70304040e-01)};

\addplot [-stealth, blue, solid, forget plot]
coordinates {
(-4.99184203e-01, -3.70304040e-01)
(-5.33702191e-01, -4.11241601e-01)};

\addplot [-stealth, blue, solid, forget plot]
coordinates {
(-5.33702191e-01, -4.11241601e-01)
(-6.16408500e-01, -3.79484926e-01)};

\addplot [-stealth, blue, solid, forget plot]
coordinates {
(-6.16408500e-01, -3.79484926e-01)
(-7.00468811e-01, -3.17503996e-01)};

\addplot [-stealth, blue, solid, forget plot]
coordinates {
(-7.00468811e-01, -3.17503996e-01)
(-7.78302350e-01, -2.45913766e-01)};

\addplot [-stealth, blue, solid, forget plot]
coordinates {
(-7.78302350e-01, -2.45913766e-01)
(-8.39918058e-01, -1.62144836e-01)};

\addplot [-stealth, blue, solid, forget plot]
coordinates {
(-8.39918058e-01, -1.62144836e-01)
(-8.78461712e-01, -8.02026440e-02)};

\addplot [-stealth, blue, solid, forget plot]
coordinates {
(-8.78461712e-01, -8.02026440e-02)
(-8.98393634e-01, -1.07593330e-01)};

\addplot [-stealth, blue, solid, forget plot]
coordinates {
(-8.98393634e-01, -1.07593330e-01)
(-8.77283434e-01, -2.00406627e-01)};

\addplot [-stealth, blue, solid, forget plot]
coordinates {
(-8.77283434e-01, -2.00406627e-01)
(-7.67609462e-01, -2.73515182e-01)};

\addplot [-stealth, blue, solid, forget plot]
coordinates {
(-7.67609462e-01, -2.73515182e-01)
(-7.81775102e-01, -3.07777301e-01)};

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=2, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)};

\addplot [-stealth, magenta, solid, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 9.73303434e-03,  4.33170513e-02)};

\addplot [-stealth, magenta, solid, forget plot]
coordinates {
( 9.73303434e-03,  4.33170513e-02)
( 5.70161564e-03,  1.00793104e-01)};

\addplot [-stealth, magenta, solid, forget plot]
coordinates {
( 5.70161564e-03,  1.00793104e-01)
(-8.98452315e-03,  1.48672434e-01)};

\addplot [-stealth, magenta, solid, forget plot]
coordinates {
(-8.98452315e-03,  1.48672434e-01)
(-2.62804711e-02,  1.84896829e-01)};

\addplot [-stealth, magenta, solid, forget plot]
coordinates {
(-2.62804711e-02,  1.84896829e-01)
(-4.10147540e-02,  2.10948919e-01)};

\addplot [-stealth, magenta, solid, forget plot]
coordinates {
(-4.10147540e-02,  2.10948919e-01)
(-5.39045805e-02,  2.28500280e-01)};

\addplot [-stealth, magenta, solid, forget plot]
coordinates {
(-5.39045805e-02,  2.28500280e-01)
(-6.64534602e-02,  2.38325565e-01)};

\addplot [-stealth, magenta, solid, forget plot]
coordinates {
(-6.64534602e-02,  2.38325565e-01)
(-7.95042872e-02,  2.39047005e-01)};

\addplot [-stealth, magenta, solid, forget plot]
coordinates {
(-7.95042872e-02,  2.39047005e-01)
(-9.33824702e-02,  2.30818079e-01)};

\addplot [-stealth, magenta, solid, forget plot]
coordinates {
(-9.33824702e-02,  2.30818079e-01)
(-1.07407219e-01,  2.17510843e-01)};

\addplot [-stealth, magenta, solid, forget plot]
coordinates {
(-1.07407219e-01,  2.17510843e-01)
(-1.20481865e-01,  2.04228484e-01)};

\addplot [-stealth, magenta, solid, forget plot]
coordinates {
(-1.20481865e-01,  2.04228484e-01)
(-1.31338668e-01,  1.94770925e-01)};

\addplot [-stealth, magenta, solid, forget plot]
coordinates {
(-1.31338668e-01,  1.94770925e-01)
(-1.38476609e-01,  1.91236273e-01)};

\addplot [-stealth, magenta, solid, forget plot]
coordinates {
(-1.38476609e-01,  1.91236273e-01)
(-1.40142795e-01,  1.94604246e-01)};

\addplot [-stealth, magenta, solid, forget plot]
coordinates {
(-1.40142795e-01,  1.94604246e-01)
(-1.35512679e-01,  2.03530767e-01)};

\addplot [-stealth, magenta, solid, forget plot]
coordinates {
(-1.35512679e-01,  2.03530767e-01)
(-1.25540740e-01,  2.13532658e-01)};

\addplot [-stealth, magenta, solid, forget plot]
coordinates {
(-1.25540740e-01,  2.13532658e-01)
(-1.12804046e-01,  2.19602575e-01)};

\addplot [-stealth, magenta, solid, forget plot]
coordinates {
(-1.12804046e-01,  2.19602575e-01)
(-1.00133399e-01,  2.21476685e-01)};

\addplot [-stealth, magenta, solid, forget plot]
coordinates {
(-1.00133399e-01,  2.21476685e-01)
(-9.00263482e-02,  2.19732019e-01)};

\addplot [-stealth, magenta, solid, forget plot]
coordinates {
(-9.00263482e-02,  2.19732019e-01)
(-8.39115077e-02,  2.14224490e-01)};

\addplot [-stealth, magenta, solid, forget plot]
coordinates {
(-8.39115077e-02,  2.14224490e-01)
(-8.16457920e-02,  2.06508471e-01)};

\addplot [-stealth, magenta, solid, forget plot]
coordinates {
(-8.16457920e-02,  2.06508471e-01)
(-8.17979008e-02,  1.99125377e-01)};

\addplot [-stealth, magenta, solid, forget plot]
coordinates {
(-8.17979008e-02,  1.99125377e-01)
(-8.27006087e-02,  1.93527615e-01)};

\addplot [-stealth, magenta, solid, forget plot]
coordinates {
(-8.27006087e-02,  1.93527615e-01)
(-8.28688236e-02,  1.89024349e-01)};

\addplot [-stealth, magenta, solid, forget plot]
coordinates {
(-8.28688236e-02,  1.89024349e-01)
(-8.20493214e-02,  1.78035130e-01)};

\addplot [-stealth, magenta, solid, forget plot]
coordinates {
(-8.20493214e-02,  1.78035130e-01)
(-7.73063475e-02,  2.10508457e-01)};

\addplot [-stealth, magenta, solid, forget plot]
coordinates {
(-7.73063475e-02,  2.10508457e-01)
(-7.73362062e-02,  2.70249894e-01)};

\addplot [-stealth, magenta, solid, forget plot]
coordinates {
(-7.73362062e-02,  2.70249894e-01)
(-9.37062796e-02,  3.38565218e-01)};

\addplot [-stealth, magenta, solid, forget plot]
coordinates {
(-9.37062796e-02,  3.38565218e-01)
(-1.34105154e-01,  3.99386451e-01)};

\addplot [-stealth, magenta, solid, forget plot]
coordinates {
(-1.34105154e-01,  3.99386451e-01)
(-1.84553234e-01,  4.55841510e-01)};

\addplot [-stealth, magenta, solid, forget plot]
coordinates {
(-1.84553234e-01,  4.55841510e-01)
(-2.30126176e-01,  5.09093458e-01)};

\addplot [-stealth, magenta, solid, forget plot]
coordinates {
(-2.30126176e-01,  5.09093458e-01)
(-2.62998420e-01,  5.52220821e-01)};

\addplot [-stealth, magenta, solid, forget plot]
coordinates {
(-2.62998420e-01,  5.52220821e-01)
(-2.85789271e-01,  5.73689664e-01)};

\addplot [-stealth, magenta, solid, forget plot]
coordinates {
(-2.85789271e-01,  5.73689664e-01)
(-2.95851849e-01,  5.90627809e-01)};

\addplot [-stealth, magenta, solid, forget plot]
coordinates {
(-2.95851849e-01,  5.90627809e-01)
(-2.93208247e-01,  6.10751797e-01)};

\addplot [-stealth, magenta, solid, forget plot]
coordinates {
(-2.93208247e-01,  6.10751797e-01)
(-2.93473301e-01,  6.28771742e-01)};

\addplot [-stealth, magenta, solid, forget plot]
coordinates {
(-2.93473301e-01,  6.28771742e-01)
(-3.08893303e-01,  6.52323810e-01)};

\addplot [-stealth, magenta, solid, forget plot]
coordinates {
(-3.08893303e-01,  6.52323810e-01)
(-3.38569127e-01,  7.37792207e-01)};

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)};

\end{axis}
\end{tikzpicture}

==> EmbdPCA_case2.tikz <==
\begin{tikzpicture}
\begin{axis}[
xlabel=$C_0$,
ylabel=$C_1$]
\addplot [-stealth, blue, solid]
coordinates {
(-2.51460205e-03, -6.62833094e-03)
(-1.78369205e-01,  3.05285226e-01)};\label{ls:LowReTraj}

\addplot [-stealth, blue, solid]
coordinates {
(-1.78369205e-01,  3.05285226e-01)
(-6.86393397e-01,  1.00000000e+00)};\label{ls:LowReTraj}

\addplot [-stealth, blue, solid]
coordinates {
(-6.86393397e-01,  1.00000000e+00)
(-7.99393902e-01,  9.42968508e-01)};\label{ls:LowReTraj}

\addplot [-stealth, blue, solid]
coordinates {
(-7.99393902e-01,  9.42968508e-01)
(-8.01789335e-01,  8.75289061e-01)};\label{ls:LowReTraj}

\addplot [-stealth, blue, solid]
coordinates {
(-8.01789335e-01,  8.75289061e-01)
(-8.53075358e-01,  8.82307549e-01)};\label{ls:LowReTraj}

\addplot [-stealth, blue, solid]
coordinates {
(-8.53075358e-01,  8.82307549e-01)
(-9.73451365e-01,  9.00366295e-01)};\label{ls:LowReTraj}

\addplot [-stealth, blue, solid]
coordinates {
(-9.73451365e-01,  9.00366295e-01)
(-9.93705641e-01,  7.98065367e-01)};\label{ls:LowReTraj}

\addplot [-stealth, blue, solid]
coordinates {
(-9.93705641e-01,  7.98065367e-01)
(-1.00000000e+00,  6.88092144e-01)};\label{ls:LowReTraj}

\addplot [-stealth, blue, solid]
coordinates {
(-1.00000000e+00,  6.88092144e-01)
(-9.30399752e-01,  5.39107044e-01)};\label{ls:LowReTraj}

\addplot [-stealth, blue, solid]
coordinates {
(-9.30399752e-01,  5.39107044e-01)
(-8.93854462e-01,  3.05293648e-01)};\label{ls:LowReTraj}

\addplot [-stealth, blue, solid]
coordinates {
(-8.93854462e-01,  3.05293648e-01)
(-8.69207075e-01,  1.14030795e-01)};\label{ls:LowReTraj}

\addplot [-stealth, blue, solid]
coordinates {
(-8.69207075e-01,  1.14030795e-01)
(-8.43502343e-01,  2.52551722e-02)};\label{ls:LowReTraj}

\addplot [-stealth, blue, solid]
coordinates {
(-8.43502343e-01,  2.52551722e-02)
(-8.17763288e-01, -2.75760736e-02)};\label{ls:LowReTraj}

\addplot [-stealth, blue, solid]
coordinates {
(-8.17763288e-01, -2.75760736e-02)
(-7.77902172e-01, -6.39264683e-02)};\label{ls:LowReTraj}

\addplot [-stealth, blue, solid]
coordinates {
(-7.77902172e-01, -6.39264683e-02)
(-7.27621460e-01, -8.82496841e-02)};\label{ls:LowReTraj}

\addplot [-stealth, blue, solid]
coordinates {
(-7.27621460e-01, -8.82496841e-02)
(-6.97184916e-01, -9.39936809e-02)};\label{ls:LowReTraj}

\addplot [-stealth, blue, solid]
coordinates {
(-6.97184916e-01, -9.39936809e-02)
(-6.61686410e-01, -1.35888209e-01)};\label{ls:LowReTraj}

\addplot [-stealth, blue, solid]
coordinates {
(-6.61686410e-01, -1.35888209e-01)
(-6.21243890e-01, -1.79796963e-01)};\label{ls:LowReTraj}

\addplot [-stealth, blue, solid]
coordinates {
(-6.21243890e-01, -1.79796963e-01)
(-5.98670803e-01, -2.16001936e-01)};\label{ls:LowReTraj}

\addplot [-stealth, blue, solid]
coordinates {
(-5.98670803e-01, -2.16001936e-01)
(-5.89654958e-01, -2.27172937e-01)};\label{ls:LowReTraj}

\addplot [-stealth, blue, solid]
coordinates {
(-5.89654958e-01, -2.27172937e-01)
(-5.99904952e-01, -1.90079787e-01)};\label{ls:LowReTraj}

\addplot [-stealth, blue, solid]
coordinates {
(-5.99904952e-01, -1.90079787e-01)
(-5.98080520e-01, -1.55331266e-01)};\label{ls:LowReTraj}

\addplot [-stealth, blue, solid]
coordinates {
(-5.98080520e-01, -1.55331266e-01)
(-5.91125950e-01, -1.31408353e-01)};\label{ls:LowReTraj}

\addplot [-stealth, blue, solid]
coordinates {
(-5.91125950e-01, -1.31408353e-01)
(-5.82264570e-01, -1.09454570e-01)};\label{ls:LowReTraj}

\addplot [-stealth, blue, solid]
coordinates {
(-5.82264570e-01, -1.09454570e-01)
(-5.77969376e-01, -8.32518008e-02)};\label{ls:LowReTraj}

\addplot [-stealth, blue, solid]
coordinates {
(-5.77969376e-01, -8.32518008e-02)
(-5.74391517e-01, -7.53841045e-02)};\label{ls:LowReTraj}

\addplot [-stealth, blue, solid]
coordinates {
(-5.74391517e-01, -7.53841045e-02)
(-5.51213443e-01, -8.71852990e-02)};\label{ls:LowReTraj}

\addplot [-stealth, blue, solid]
coordinates {
(-5.51213443e-01, -8.71852990e-02)
(-5.51539662e-01, -1.07793361e-01)};\label{ls:LowReTraj}

\addplot [-stealth, blue, solid]
coordinates {
(-5.51539662e-01, -1.07793361e-01)
(-5.10166088e-01, -4.78168647e-01)};\label{ls:LowReTraj}

\addplot [-stealth, blue, solid]
coordinates {
(-5.10166088e-01, -4.78168647e-01)
(-5.95853578e-01, -1.31875477e-01)};\label{ls:LowReTraj}

\addplot [-stealth, blue, solid]
coordinates {
(-5.95853578e-01, -1.31875477e-01)
(-4.49999638e-01, -2.31197277e-01)};\label{ls:LowReTraj}

\addplot [-stealth, blue, solid]
coordinates {
(-4.49999638e-01, -2.31197277e-01)
(-3.50324685e-01, -2.71797794e-01)};\label{ls:LowReTraj}

\addplot [-stealth, blue, solid]
coordinates {
(-3.50324685e-01, -2.71797794e-01)
(-3.03388527e-01, -3.34007030e-01)};\label{ls:LowReTraj}

\addplot [-stealth, blue, solid]
coordinates {
(-3.03388527e-01, -3.34007030e-01)
(-2.53987379e-01, -4.09682087e-01)};\label{ls:LowReTraj}

\addplot [-stealth, blue, solid]
coordinates {
(-2.53987379e-01, -4.09682087e-01)
(-2.20748258e-01, -4.33678767e-01)};\label{ls:LowReTraj}

\addplot [-stealth, blue, solid]
coordinates {
(-2.20748258e-01, -4.33678767e-01)
(-2.09862422e-01, -4.36163216e-01)};\label{ls:LowReTraj}

\addplot [-stealth, blue, solid]
coordinates {
(-2.09862422e-01, -4.36163216e-01)
(-2.00613325e-01, -4.18338433e-01)};\label{ls:LowReTraj}

\addplot [-stealth, blue, solid]
coordinates {
(-2.00613325e-01, -4.18338433e-01)
(-1.87826143e-01, -4.13449627e-01)};\label{ls:LowReTraj}

\addplot [-stealth, blue, solid]
coordinates {
(-1.87826143e-01, -4.13449627e-01)
(-2.19373098e-01, -3.87031417e-01)};\label{ls:LowReTraj}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=2]
coordinates {
(-2.51460205e-03, -6.62833094e-03)};\label{ls:LowReTrajStart}

\addplot [-stealth, magenta, solid]
coordinates {
( 2.53882060e-03, -2.78599175e-03)
(-1.19761604e-01,  4.96651186e-02)};\label{ls:HighReTraj}

\addplot [-stealth, magenta, solid]
coordinates {
(-1.19761604e-01,  4.96651186e-02)
(-2.59330660e-01,  1.30239776e-01)};\label{ls:HighReTraj}

\addplot [-stealth, magenta, solid]
coordinates {
(-2.59330660e-01,  1.30239776e-01)
(-2.83419021e-01,  9.56952485e-02)};\label{ls:HighReTraj}

\addplot [-stealth, magenta, solid]
coordinates {
(-2.83419021e-01,  9.56952485e-02)
(-2.69125042e-01,  4.81879662e-02)};\label{ls:HighReTraj}

\addplot [-stealth, magenta, solid]
coordinates {
(-2.69125042e-01,  4.81879662e-02)
(-3.17397543e-01,  2.84374550e-03)};\label{ls:HighReTraj}

\addplot [-stealth, magenta, solid]
coordinates {
(-3.17397543e-01,  2.84374550e-03)
(-3.53521168e-01, -1.67586276e-02)};\label{ls:HighReTraj}

\addplot [-stealth, magenta, solid]
coordinates {
(-3.53521168e-01, -1.67586276e-02)
(-3.49981969e-01, -9.95235519e-02)};\label{ls:HighReTraj}

\addplot [-stealth, magenta, solid]
coordinates {
(-3.49981969e-01, -9.95235519e-02)
(-3.71514418e-01, -1.47679012e-01)};\label{ls:HighReTraj}

\addplot [-stealth, magenta, solid]
coordinates {
(-3.71514418e-01, -1.47679012e-01)
(-3.70314427e-01, -2.14366066e-01)};\label{ls:HighReTraj}

\addplot [-stealth, magenta, solid]
coordinates {
(-3.70314427e-01, -2.14366066e-01)
(-3.63340201e-01, -2.77650966e-01)};\label{ls:HighReTraj}

\addplot [-stealth, magenta, solid]
coordinates {
(-3.63340201e-01, -2.77650966e-01)
(-3.49071638e-01, -3.27218972e-01)};\label{ls:HighReTraj}

\addplot [-stealth, magenta, solid]
coordinates {
(-3.49071638e-01, -3.27218972e-01)
(-3.55208458e-01, -3.57076941e-01)};\label{ls:HighReTraj}

\addplot [-stealth, magenta, solid]
coordinates {
(-3.55208458e-01, -3.57076941e-01)
(-3.47658948e-01, -3.93144859e-01)};\label{ls:HighReTraj}

\addplot [-stealth, magenta, solid]
coordinates {
(-3.47658948e-01, -3.93144859e-01)
(-3.43612984e-01, -4.04803545e-01)};\label{ls:HighReTraj}

\addplot [-stealth, magenta, solid]
coordinates {
(-3.43612984e-01, -4.04803545e-01)
(-3.59569729e-01, -4.17856183e-01)};\label{ls:HighReTraj}

\addplot [-stealth, magenta, solid]
coordinates {
(-3.59569729e-01, -4.17856183e-01)
(-3.46168757e-01, -4.22524385e-01)};\label{ls:HighReTraj}

\addplot [-stealth, magenta, solid]
coordinates {
(-3.46168757e-01, -4.22524385e-01)
(-3.36690264e-01, -4.37237593e-01)};\label{ls:HighReTraj}

\addplot [-stealth, magenta, solid]
coordinates {
(-3.36690264e-01, -4.37237593e-01)
(-3.44267982e-01, -4.39039632e-01)};\label{ls:HighReTraj}

\addplot [-stealth, magenta, solid]
coordinates {
(-3.44267982e-01, -4.39039632e-01)
(-3.40225725e-01, -4.32196031e-01)};\label{ls:HighReTraj}

\addplot [-stealth, magenta, solid]
coordinates {
(-3.40225725e-01, -4.32196031e-01)
(-3.23281580e-01, -4.42483339e-01)};\label{ls:HighReTraj}

\addplot [-stealth, magenta, solid]
coordinates {
(-3.23281580e-01, -4.42483339e-01)
(-3.18864367e-01, -4.40142724e-01)};\label{ls:HighReTraj}

\addplot [-stealth, magenta, solid]
coordinates {
(-3.18864367e-01, -4.40142724e-01)
(-3.20478110e-01, -4.30226997e-01)};\label{ls:HighReTraj}

\addplot [-stealth, magenta, solid]
coordinates {
(-3.20478110e-01, -4.30226997e-01)
(-3.10317175e-01, -4.25592767e-01)};\label{ls:HighReTraj}

\addplot [-stealth, magenta, solid]
coordinates {
(-3.10317175e-01, -4.25592767e-01)
(-2.92972984e-01, -4.25532848e-01)};\label{ls:HighReTraj}

\addplot [-stealth, magenta, solid]
coordinates {
(-2.92972984e-01, -4.25532848e-01)
(-2.95244663e-01, -3.98512711e-01)};\label{ls:HighReTraj}

\addplot [-stealth, magenta, solid]
coordinates {
(-2.95244663e-01, -3.98512711e-01)
(-2.59699145e-01, -3.92202888e-01)};\label{ls:HighReTraj}

\addplot [-stealth, magenta, solid]
coordinates {
(-2.59699145e-01, -3.92202888e-01)
(-2.58453886e-01, -3.88074114e-01)};\label{ls:HighReTraj}

\addplot [-stealth, magenta, solid]
coordinates {
(-2.58453886e-01, -3.88074114e-01)
(-2.72273648e-01, -4.07667823e-01)};\label{ls:HighReTraj}

\addplot [-stealth, magenta, solid]
coordinates {
(-2.72273648e-01, -4.07667823e-01)
(-2.67740942e-01, -4.26552057e-01)};\label{ls:HighReTraj}

\addplot [-stealth, magenta, solid]
coordinates {
(-2.67740942e-01, -4.26552057e-01)
(-2.74184514e-01, -4.16434890e-01)};\label{ls:HighReTraj}

\addplot [-stealth, magenta, solid]
coordinates {
(-2.74184514e-01, -4.16434890e-01)
(-2.90244879e-01, -4.16043619e-01)};\label{ls:HighReTraj}

\addplot [-stealth, magenta, solid]
coordinates {
(-2.90244879e-01, -4.16043619e-01)
(-2.58977958e-01, -4.38166216e-01)};\label{ls:HighReTraj}

\addplot [-stealth, magenta, solid]
coordinates {
(-2.58977958e-01, -4.38166216e-01)
(-2.39282794e-01, -4.26493347e-01)};\label{ls:HighReTraj}

\addplot [-stealth, magenta, solid]
coordinates {
(-2.39282794e-01, -4.26493347e-01)
(-2.21978015e-01, -4.24397056e-01)};\label{ls:HighReTraj}

\addplot [-stealth, magenta, solid]
coordinates {
(-2.21978015e-01, -4.24397056e-01)
(-2.16914729e-01, -4.14039673e-01)};\label{ls:HighReTraj}

\addplot [-stealth, magenta, solid]
coordinates {
(-2.16914729e-01, -4.14039673e-01)
(-2.06168550e-01, -3.93442607e-01)};\label{ls:HighReTraj}

\addplot [-stealth, magenta, solid]
coordinates {
(-2.06168550e-01, -3.93442607e-01)
(-2.03158445e-01, -4.01939562e-01)};\label{ls:HighReTraj}

\addplot [-stealth, magenta, solid]
coordinates {
(-2.03158445e-01, -4.01939562e-01)
(-2.03713835e-01, -4.23422594e-01)};\label{ls:HighReTraj}

\addplot [-stealth, magenta, solid]
coordinates {
(-2.03713835e-01, -4.23422594e-01)
(-2.13777400e-01, -4.41501246e-01)};\label{ls:HighReTraj}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 2.53882060e-03, -2.78599175e-03)};\label{ls:HighReTrajStart}

\end{axis}
\end{tikzpicture}

==> Freq_CorrelationCase0.tikz <==
\begin{tikzpicture}
\begin{axis}[
xlabel=Reynolds Number,
xtick={300,650,1000},
ylabel=Freq at Max Mag]
\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 3.07000000e+02,  1.12000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 3.07000000e+02,  1.10000000e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 3.21000000e+02,  1.12000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 3.21000000e+02,  1.60000000e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 3.35000000e+02,  1.12000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 3.35000000e+02,  1.60000000e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 3.49000000e+02,  1.12000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 3.49000000e+02,  1.13333333e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 3.63000000e+02,  1.12000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 3.63000000e+02,  1.13333333e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 3.77000000e+02,  1.12000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 3.77000000e+02,  1.13333333e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 3.91000000e+02,  1.12000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 3.91000000e+02,  1.13333333e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 4.05000000e+02,  1.16000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 4.05000000e+02,  1.13333333e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 4.19000000e+02,  1.16000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 4.19000000e+02,  1.60000000e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 4.33000000e+02,  1.16000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 4.33000000e+02,  1.60000000e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 4.47000000e+02,  1.16000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 4.47000000e+02,  1.60000000e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 4.61000000e+02,  1.16000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 4.61000000e+02,  1.16666667e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 4.75000000e+02,  1.16000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 4.75000000e+02,  1.16666667e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 4.89000000e+02,  1.16000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 4.89000000e+02,  1.16666667e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 5.03000000e+02,  1.16000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 5.03000000e+02,  1.16666667e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 5.17000000e+02,  1.16000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 5.17000000e+02,  1.16666667e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 5.31000000e+02,  1.16000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 5.31000000e+02,  1.16666667e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 5.45000000e+02,  1.16000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 5.45000000e+02,  1.16666667e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 5.59000000e+02,  1.20000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 5.59000000e+02,  1.60000000e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 5.73000000e+02,  1.20000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 5.73000000e+02,  1.60000000e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 5.87000000e+02,  1.20000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 5.87000000e+02,  1.60000000e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 6.01000000e+02,  1.20000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 6.01000000e+02,  1.60000000e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 6.15000000e+02,  1.20000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 6.15000000e+02,  1.20000000e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 6.29000000e+02,  1.20000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 6.29000000e+02,  1.20000000e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 6.43000000e+02,  1.20000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 6.43000000e+02,  1.20000000e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 6.57000000e+02,  1.20000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 6.57000000e+02,  1.20000000e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 6.71000000e+02,  1.20000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 6.71000000e+02,  1.20000000e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 6.85000000e+02,  1.20000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 6.85000000e+02,  1.20000000e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 6.99000000e+02,  1.20000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 6.99000000e+02,  1.20000000e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 7.13000000e+02,  1.20000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 7.13000000e+02,  1.20000000e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 7.27000000e+02,  1.20000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 7.27000000e+02,  1.20000000e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 7.41000000e+02,  1.20000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 7.41000000e+02,  1.20000000e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 7.55000000e+02,  1.20000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 7.55000000e+02,  1.20000000e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 7.69000000e+02,  1.20000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 7.69000000e+02,  1.20000000e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 7.83000000e+02,  1.20000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 7.83000000e+02,  1.20000000e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 7.97000000e+02,  1.20000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 7.97000000e+02,  1.20000000e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 8.11000000e+02,  1.20000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 8.11000000e+02,  1.20000000e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 8.25000000e+02,  1.20000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 8.25000000e+02,  1.20000000e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 8.39000000e+02,  1.20000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 8.39000000e+02,  1.20000000e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 8.53000000e+02,  1.20000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 8.53000000e+02,  1.20000000e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 8.67000000e+02,  1.20000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 8.67000000e+02,  1.60000000e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 8.81000000e+02,  1.20000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 8.81000000e+02,  1.60000000e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 8.95000000e+02,  1.20000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 8.95000000e+02,  1.60000000e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 9.09000000e+02,  1.20000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 9.09000000e+02,  1.60000000e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 9.23000000e+02,  1.20000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 9.23000000e+02,  1.60000000e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 9.37000000e+02,  1.20000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 9.37000000e+02,  1.23333333e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 9.51000000e+02,  1.24000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 9.51000000e+02,  1.23333333e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 9.65000000e+02,  1.24000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 9.65000000e+02,  1.23333333e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 9.79000000e+02,  1.24000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 9.79000000e+02,  1.23333333e-01)};\label{ls:AttentionFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2]
coordinates {
( 9.93000000e+02,  1.24000000e-01)};\label{ls:CFDFreq}

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1]
coordinates {
( 9.93000000e+02,  1.23333333e-01)};\label{ls:AttentionFreq}

\end{axis}
\end{tikzpicture}

==> ViszFreqCase0High.tikz <==
\begin{tikzpicture}
\begin{axis}[
xlabel=Frequency]
\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2, forget plot]
coordinates {
( 5.20000000e-02,  2.30629712e-02)
( 5.60000000e-02,  2.42251108e-02)
( 6.00000000e-02,  2.56667191e-02)
( 6.40000000e-02,  2.70622778e-02)
( 6.80000000e-02,  2.88896947e-02)
( 7.20000000e-02,  3.08881713e-02)
( 7.60000000e-02,  3.37500482e-02)
( 8.00000000e-02,  3.65540148e-02)
( 8.40000000e-02,  4.00547263e-02)
( 8.80000000e-02,  4.45819198e-02)
( 9.20000000e-02,  5.04204942e-02)
( 9.60000000e-02,  5.79311180e-02)
( 1.00000000e-01,  6.81208930e-02)
( 1.04000000e-01,  8.30927026e-02)
( 1.08000000e-01,  1.06029572e-01)
( 1.12000000e-01,  1.45724462e-01)
( 1.16000000e-01,  2.38127844e-01)
( 1.20000000e-01,  6.13046714e-01)
( 1.24000000e-01,  1.00000000e+00)
( 1.28000000e-01,  2.73188353e-01)
( 1.32000000e-01,  1.60078894e-01)
( 1.36000000e-01,  1.12101812e-01)
( 1.40000000e-01,  8.69541992e-02)
( 1.44000000e-01,  7.10558135e-02)
( 1.48000000e-01,  6.01482903e-02)
( 1.52000000e-01,  5.26520939e-02)
( 1.56000000e-01,  4.60567073e-02)
( 1.60000000e-01,  4.12524498e-02)
( 1.64000000e-01,  3.75115225e-02)
( 1.68000000e-01,  3.42811793e-02)
( 1.72000000e-01,  3.20471560e-02)
( 1.76000000e-01,  2.93446150e-02)
( 1.80000000e-01,  2.75564050e-02)
( 1.84000000e-01,  2.57980031e-02)
( 1.88000000e-01,  2.45302640e-02)
( 1.92000000e-01,  2.33257468e-02)
( 1.96000000e-01,  2.20148368e-02)
( 2.00000000e-01,  2.08672051e-02)
( 2.04000000e-01,  2.00629691e-02)
( 2.08000000e-01,  1.90854740e-02)
( 2.12000000e-01,  1.83288485e-02)
( 2.16000000e-01,  1.77267418e-02)
( 2.20000000e-01,  1.72015282e-02)
( 2.24000000e-01,  1.62881003e-02)
( 2.28000000e-01,  1.58682292e-02)
( 2.32000000e-01,  1.54203680e-02)
( 2.36000000e-01,  1.48888958e-02)
( 2.40000000e-01,  1.43530536e-02)
( 2.44000000e-01,  1.24130743e-02)
( 2.48000000e-01,  1.45586091e-02)
( 2.52000000e-01,  1.37252217e-02)
( 2.56000000e-01,  1.33416817e-02)
( 2.60000000e-01,  1.29581360e-02)
( 2.64000000e-01,  1.25437533e-02)
( 2.68000000e-01,  1.24420742e-02)
( 2.72000000e-01,  1.21421338e-02)
( 2.76000000e-01,  1.18705082e-02)
( 2.80000000e-01,  1.16312703e-02)
( 2.84000000e-01,  1.14037085e-02)
( 2.88000000e-01,  1.12308307e-02)
( 2.92000000e-01,  1.10133651e-02)
( 2.96000000e-01,  1.08369632e-02)
( 3.00000000e-01,  1.06658840e-02)
( 3.04000000e-01,  1.04968077e-02)
( 3.08000000e-01,  1.03261857e-02)
( 3.12000000e-01,  1.01745574e-02)
( 3.16000000e-01,  1.00354307e-02)
( 3.20000000e-01,  9.90655264e-03)
( 3.24000000e-01,  9.78751312e-03)
( 3.28000000e-01,  9.64118200e-03)
( 3.32000000e-01,  9.52415511e-03)
( 3.36000000e-01,  9.43459859e-03)
( 3.40000000e-01,  9.32791645e-03)
( 3.44000000e-01,  9.26629604e-03)
( 3.48000000e-01,  9.12379146e-03)
( 3.52000000e-01,  9.09997693e-03)
( 3.56000000e-01,  8.99733730e-03)
( 3.60000000e-01,  8.96809274e-03)
( 3.64000000e-01,  9.29313964e-03)
( 3.68000000e-01,  8.35788520e-03)
( 3.72000000e-01,  8.67341759e-03)
( 3.76000000e-01,  8.45117392e-03)
( 3.80000000e-01,  8.40832012e-03)
( 3.84000000e-01,  8.44196952e-03)
( 3.88000000e-01,  8.36753112e-03)
( 3.92000000e-01,  8.33181142e-03)
( 3.96000000e-01,  8.20646019e-03)
( 4.00000000e-01,  8.15817109e-03)
( 4.04000000e-01,  8.10335123e-03)
( 4.08000000e-01,  7.98130769e-03)
( 4.12000000e-01,  8.00463312e-03)
( 4.16000000e-01,  7.96738865e-03)
( 4.20000000e-01,  7.93170810e-03)
( 4.24000000e-01,  7.89018031e-03)
( 4.28000000e-01,  7.85126254e-03)
( 4.32000000e-01,  7.82030414e-03)
( 4.36000000e-01,  7.79355557e-03)
( 4.40000000e-01,  7.76212315e-03)
( 4.44000000e-01,  7.73346992e-03)
( 4.48000000e-01,  7.70871054e-03)
( 4.52000000e-01,  7.68589855e-03)
( 4.56000000e-01,  7.66924851e-03)
( 4.60000000e-01,  7.64784093e-03)
( 4.64000000e-01,  7.62624794e-03)
( 4.68000000e-01,  7.63576504e-03)
( 4.72000000e-01,  7.54864738e-03)
( 4.76000000e-01,  7.54791522e-03)
( 4.80000000e-01,  7.51793170e-03)
( 4.84000000e-01,  7.43434877e-03)
( 4.88000000e-01,  7.12126713e-03)
( 4.92000000e-01,  8.06871356e-03)
( 4.96000000e-01,  7.78884961e-03)};

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1, forget plot]
coordinates {
( 5.33333333e-02,  9.53188496e-02)
( 5.66666667e-02,  7.95938883e-02)
( 6.00000000e-02,  4.67533187e-02)
( 6.33333333e-02,  5.17283232e-02)
( 6.66666667e-02,  1.00551711e-01)
( 7.00000000e-02,  7.99586245e-02)
( 7.33333333e-02,  2.14153326e-01)
( 7.66666667e-02,  1.28861784e-01)
( 8.00000000e-02,  1.05291902e-01)
( 8.33333333e-02,  9.72694656e-02)
( 8.66666667e-02,  4.64298918e-01)
( 9.00000000e-02,  1.26015367e-01)
( 9.33333333e-02,  6.93230242e-02)
( 9.66666667e-02,  6.89013585e-02)
( 1.00000000e-01,  1.05777283e-01)
( 1.03333333e-01,  1.19312147e-01)
( 1.06666667e-01,  7.71126181e-02)
( 1.10000000e-01,  1.54042510e-01)
( 1.13333333e-01,  2.78430916e-01)
( 1.16666667e-01,  3.16489187e-01)
( 1.20000000e-01,  3.74878565e-01)
( 1.23333333e-01,  1.00000000e+00)
( 1.26666667e-01,  2.99489556e-01)
( 1.30000000e-01,  7.52355789e-02)
( 1.33333333e-01,  1.36849895e-01)
( 1.36666667e-01,  1.56192106e-01)
( 1.40000000e-01,  1.39607140e-01)
( 1.43333333e-01,  6.73389253e-02)
( 1.46666667e-01,  1.09316432e-01)
( 1.50000000e-01,  2.15049774e-01)
( 1.53333333e-01,  2.95080351e-01)
( 1.56666667e-01,  3.77120375e-01)
( 1.60000000e-01,  8.61263705e-01)
( 1.63333333e-01,  2.77448633e-01)
( 1.66666667e-01,  1.01898367e-01)
( 1.70000000e-01,  9.97853919e-02)
( 1.73333333e-01,  1.40899443e-01)
( 1.76666667e-01,  1.30192953e-01)
( 1.80000000e-01,  6.70911118e-02)
( 1.83333333e-01,  2.56381571e-02)
( 1.86666667e-01,  5.43991759e-02)
( 1.90000000e-01,  1.28487087e-01)
( 1.93333333e-01,  1.91678551e-01)
( 1.96666667e-01,  2.83833656e-01)
( 2.00000000e-01,  1.24471524e-01)
( 2.03333333e-01,  8.71911624e-02)
( 2.06666667e-01,  1.00564601e-01)
( 2.10000000e-01,  2.02809647e-01)
( 2.13333333e-01,  1.13118024e-01)
( 2.16666667e-01,  3.60892203e-02)
( 2.20000000e-01,  2.22259151e-02)
( 2.23333333e-01,  6.92986307e-02)
( 2.26666667e-01,  1.18004000e-01)
( 2.30000000e-01,  9.21807284e-02)
( 2.33333333e-01,  7.39313764e-02)
( 2.36666667e-01,  1.73170228e-01)
( 2.40000000e-01,  2.31318084e-01)
( 2.43333333e-01,  4.41615945e-01)
( 2.46666667e-01,  4.66707896e-01)
( 2.50000000e-01,  2.49905514e-01)
( 2.53333333e-01,  6.99348904e-02)
( 2.56666667e-01,  4.37771607e-02)
( 2.60000000e-01,  9.07974946e-02)
( 2.63333333e-01,  1.31026571e-01)
( 2.66666667e-01,  7.50950390e-02)
( 2.70000000e-01,  7.95309514e-02)
( 2.73333333e-01,  1.63418185e-01)
( 2.76666667e-01,  2.63171501e-01)
( 2.80000000e-01,  5.81591777e-01)
( 2.83333333e-01,  5.09714709e-01)
( 2.86666667e-01,  2.76453547e-01)
( 2.90000000e-01,  1.31607593e-01)
( 2.93333333e-01,  5.58486473e-02)
( 2.96666667e-01,  8.70773438e-02)
( 3.00000000e-01,  1.17092516e-01)
( 3.03333333e-01,  6.44921860e-02)
( 3.06666667e-01,  2.10915701e-02)
( 3.10000000e-01,  5.35568289e-02)
( 3.13333333e-01,  1.33237813e-01)
( 3.16666667e-01,  3.64295158e-01)
( 3.20000000e-01,  2.34229030e-01)
( 3.23333333e-01,  1.35782348e-01)
( 3.26666667e-01,  9.36295189e-02)
( 3.30000000e-01,  7.61045944e-02)
( 3.33333333e-01,  8.85463884e-02)
( 3.36666667e-01,  9.83549724e-02)
( 3.40000000e-01,  3.87810415e-02)
( 3.43333333e-01,  3.03908937e-02)
( 3.46666667e-01,  4.26071298e-02)
( 3.50000000e-01,  1.39465474e-01)
( 3.53333333e-01,  1.36058550e-01)
( 3.56666667e-01,  2.38956479e-02)
( 3.60000000e-01,  8.15063175e-02)
( 3.63333333e-01,  1.06036629e-01)
( 3.66666667e-01,  3.13666767e-01)
( 3.70000000e-01,  1.42749337e-01)
( 3.73333333e-01,  1.38893049e-01)
( 3.76666667e-01,  5.40045024e-02)
( 3.80000000e-01,  5.07746181e-02)
( 3.83333333e-01,  4.43889579e-02)
( 3.86666667e-01,  1.23798771e-01)
( 3.90000000e-01,  7.15029928e-02)
( 3.93333333e-01,  7.28904476e-02)
( 3.96666667e-01,  7.64644397e-02)
( 4.00000000e-01,  1.41054446e-01)
( 4.03333333e-01,  4.81392844e-01)
( 4.06666667e-01,  1.57691768e-01)
( 4.10000000e-01,  1.52587201e-01)
( 4.13333333e-01,  9.54292687e-02)
( 4.16666667e-01,  6.87803470e-02)
( 4.20000000e-01,  5.05199160e-02)
( 4.23333333e-01,  8.96166277e-02)
( 4.26666667e-01,  5.80332549e-02)
( 4.30000000e-01,  3.65315778e-02)
( 4.33333333e-01,  2.74480576e-02)
( 4.36666667e-01,  2.07723424e-01)
( 4.40000000e-01,  3.74871541e-01)
( 4.43333333e-01,  7.16733210e-02)
( 4.46666667e-01,  7.70871077e-02)
( 4.50000000e-01,  7.37453221e-02)
( 4.53333333e-01,  7.67640839e-02)
( 4.56666667e-01,  5.03818333e-02)
( 4.60000000e-01,  8.22196746e-02)
( 4.63333333e-01,  5.32967495e-02)
( 4.66666667e-01,  6.34197638e-02)
( 4.70000000e-01,  3.10749756e-02)
( 4.73333333e-01,  2.63703918e-01)
( 4.76666667e-01,  1.56837736e-01)
( 4.80000000e-01,  3.56258568e-02)
( 4.83333333e-01,  5.99627969e-02)
( 4.86666667e-01,  6.21382770e-02)
( 4.90000000e-01,  1.78863152e-01)
( 4.93333333e-01,  3.87074681e-02)
( 4.96666667e-01,  7.77154848e-02)};

\addplot [dashed, forget plot]
coordinates {
( 5.33333333e-02,  1.00000000e+00)
( 5.66666667e-02,  1.00000000e+00)
( 6.00000000e-02,  1.00000000e+00)
( 6.33333333e-02,  1.00000000e+00)
( 6.66666667e-02,  1.00000000e+00)
( 7.00000000e-02,  1.00000000e+00)
( 7.33333333e-02,  1.00000000e+00)
( 7.66666667e-02,  1.00000000e+00)
( 8.00000000e-02,  1.00000000e+00)
( 8.33333333e-02,  1.00000000e+00)
( 8.66666667e-02,  1.00000000e+00)
( 9.00000000e-02,  1.00000000e+00)
( 9.33333333e-02,  1.00000000e+00)
( 9.66666667e-02,  1.00000000e+00)
( 1.00000000e-01,  1.00000000e+00)
( 1.03333333e-01,  1.00000000e+00)
( 1.06666667e-01,  1.00000000e+00)
( 1.10000000e-01,  1.00000000e+00)
( 1.13333333e-01,  1.00000000e+00)
( 1.16666667e-01,  1.00000000e+00)
( 1.20000000e-01,  1.00000000e+00)
( 1.23333333e-01,  1.00000000e+00)
( 1.26666667e-01,  1.00000000e+00)
( 1.30000000e-01,  1.00000000e+00)
( 1.33333333e-01,  1.00000000e+00)
( 1.36666667e-01,  1.00000000e+00)
( 1.40000000e-01,  1.00000000e+00)
( 1.43333333e-01,  1.00000000e+00)
( 1.46666667e-01,  1.00000000e+00)
( 1.50000000e-01,  1.00000000e+00)
( 1.53333333e-01,  1.00000000e+00)
( 1.56666667e-01,  1.00000000e+00)
( 1.60000000e-01,  1.00000000e+00)
( 1.63333333e-01,  1.00000000e+00)
( 1.66666667e-01,  1.00000000e+00)
( 1.70000000e-01,  1.00000000e+00)
( 1.73333333e-01,  1.00000000e+00)
( 1.76666667e-01,  1.00000000e+00)
( 1.80000000e-01,  1.00000000e+00)
( 1.83333333e-01,  1.00000000e+00)
( 1.86666667e-01,  1.00000000e+00)
( 1.90000000e-01,  1.00000000e+00)
( 1.93333333e-01,  1.00000000e+00)
( 1.96666667e-01,  1.00000000e+00)
( 2.00000000e-01,  1.00000000e+00)
( 2.03333333e-01,  1.00000000e+00)
( 2.06666667e-01,  1.00000000e+00)
( 2.10000000e-01,  1.00000000e+00)
( 2.13333333e-01,  1.00000000e+00)
( 2.16666667e-01,  1.00000000e+00)
( 2.20000000e-01,  1.00000000e+00)
( 2.23333333e-01,  1.00000000e+00)
( 2.26666667e-01,  1.00000000e+00)
( 2.30000000e-01,  1.00000000e+00)
( 2.33333333e-01,  1.00000000e+00)
( 2.36666667e-01,  1.00000000e+00)
( 2.40000000e-01,  1.00000000e+00)
( 2.43333333e-01,  1.00000000e+00)
( 2.46666667e-01,  1.00000000e+00)
( 2.50000000e-01,  1.00000000e+00)
( 2.53333333e-01,  1.00000000e+00)
( 2.56666667e-01,  1.00000000e+00)
( 2.60000000e-01,  1.00000000e+00)
( 2.63333333e-01,  1.00000000e+00)
( 2.66666667e-01,  1.00000000e+00)
( 2.70000000e-01,  1.00000000e+00)
( 2.73333333e-01,  1.00000000e+00)
( 2.76666667e-01,  1.00000000e+00)
( 2.80000000e-01,  1.00000000e+00)
( 2.83333333e-01,  1.00000000e+00)
( 2.86666667e-01,  1.00000000e+00)
( 2.90000000e-01,  1.00000000e+00)
( 2.93333333e-01,  1.00000000e+00)
( 2.96666667e-01,  1.00000000e+00)
( 3.00000000e-01,  1.00000000e+00)
( 3.03333333e-01,  1.00000000e+00)
( 3.06666667e-01,  1.00000000e+00)
( 3.10000000e-01,  1.00000000e+00)
( 3.13333333e-01,  1.00000000e+00)
( 3.16666667e-01,  1.00000000e+00)
( 3.20000000e-01,  1.00000000e+00)
( 3.23333333e-01,  1.00000000e+00)
( 3.26666667e-01,  1.00000000e+00)
( 3.30000000e-01,  1.00000000e+00)
( 3.33333333e-01,  1.00000000e+00)
( 3.36666667e-01,  1.00000000e+00)
( 3.40000000e-01,  1.00000000e+00)
( 3.43333333e-01,  1.00000000e+00)
( 3.46666667e-01,  1.00000000e+00)
( 3.50000000e-01,  1.00000000e+00)
( 3.53333333e-01,  1.00000000e+00)
( 3.56666667e-01,  1.00000000e+00)
( 3.60000000e-01,  1.00000000e+00)
( 3.63333333e-01,  1.00000000e+00)
( 3.66666667e-01,  1.00000000e+00)
( 3.70000000e-01,  1.00000000e+00)
( 3.73333333e-01,  1.00000000e+00)
( 3.76666667e-01,  1.00000000e+00)
( 3.80000000e-01,  1.00000000e+00)
( 3.83333333e-01,  1.00000000e+00)
( 3.86666667e-01,  1.00000000e+00)
( 3.90000000e-01,  1.00000000e+00)
( 3.93333333e-01,  1.00000000e+00)
( 3.96666667e-01,  1.00000000e+00)
( 4.00000000e-01,  1.00000000e+00)
( 4.03333333e-01,  1.00000000e+00)
( 4.06666667e-01,  1.00000000e+00)
( 4.10000000e-01,  1.00000000e+00)
( 4.13333333e-01,  1.00000000e+00)
( 4.16666667e-01,  1.00000000e+00)
( 4.20000000e-01,  1.00000000e+00)
( 4.23333333e-01,  1.00000000e+00)
( 4.26666667e-01,  1.00000000e+00)
( 4.30000000e-01,  1.00000000e+00)
( 4.33333333e-01,  1.00000000e+00)
( 4.36666667e-01,  1.00000000e+00)
( 4.40000000e-01,  1.00000000e+00)
( 4.43333333e-01,  1.00000000e+00)
( 4.46666667e-01,  1.00000000e+00)
( 4.50000000e-01,  1.00000000e+00)
( 4.53333333e-01,  1.00000000e+00)
( 4.56666667e-01,  1.00000000e+00)
( 4.60000000e-01,  1.00000000e+00)
( 4.63333333e-01,  1.00000000e+00)
( 4.66666667e-01,  1.00000000e+00)
( 4.70000000e-01,  1.00000000e+00)
( 4.73333333e-01,  1.00000000e+00)
( 4.76666667e-01,  1.00000000e+00)
( 4.80000000e-01,  1.00000000e+00)
( 4.83333333e-01,  1.00000000e+00)
( 4.86666667e-01,  1.00000000e+00)
( 4.90000000e-01,  1.00000000e+00)
( 4.93333333e-01,  1.00000000e+00)
( 4.96666667e-01,  1.00000000e+00)};

\end{axis}
\end{tikzpicture}

==> ViszFreqCase0Low.tikz <==
\begin{tikzpicture}
\begin{axis}[
xlabel=Frequency,
ylabel=Magnitude]
\addplot [solid, mark options={solid}, mark=*, mark size=2, magenta, mark size=2, forget plot]
coordinates {
( 5.20000000e-02,  2.31203201e-02)
( 5.60000000e-02,  2.42053577e-02)
( 6.00000000e-02,  2.54985522e-02)
( 6.40000000e-02,  2.70426781e-02)
( 6.80000000e-02,  2.88954740e-02)
( 7.20000000e-02,  3.11613609e-02)
( 7.60000000e-02,  3.39580426e-02)
( 8.00000000e-02,  3.74840858e-02)
( 8.40000000e-02,  4.21047241e-02)
( 8.80000000e-02,  4.83488926e-02)
( 9.20000000e-02,  5.72080934e-02)
( 9.60000000e-02,  7.06635553e-02)
( 1.00000000e-01,  9.32518155e-02)
( 1.04000000e-01,  1.40998742e-01)
( 1.08000000e-01,  3.11046348e-01)
( 1.12000000e-01,  1.00000000e+00)
( 1.16000000e-01,  1.81432191e-01)
( 1.20000000e-01,  9.82049663e-02)
( 1.24000000e-01,  6.67132147e-02)
( 1.28000000e-01,  5.05105612e-02)
( 1.32000000e-01,  4.03191876e-02)
( 1.36000000e-01,  3.32657066e-02)
( 1.40000000e-01,  2.81288436e-02)
( 1.44000000e-01,  2.42471275e-02)
( 1.48000000e-01,  2.12933619e-02)
( 1.52000000e-01,  1.88768505e-02)
( 1.56000000e-01,  1.69236558e-02)
( 1.60000000e-01,  1.53406403e-02)
( 1.64000000e-01,  1.39679822e-02)
( 1.68000000e-01,  1.27954599e-02)
( 1.72000000e-01,  1.17949741e-02)
( 1.76000000e-01,  1.09091128e-02)
( 1.80000000e-01,  1.01319217e-02)
( 1.84000000e-01,  9.44590108e-03)
( 1.88000000e-01,  8.82982513e-03)
( 1.92000000e-01,  8.27518004e-03)
( 1.96000000e-01,  7.78092499e-03)
( 2.00000000e-01,  7.33187443e-03)
( 2.04000000e-01,  6.93471803e-03)
( 2.08000000e-01,  6.58130492e-03)
( 2.12000000e-01,  6.27992515e-03)
( 2.16000000e-01,  6.07125722e-03)
( 2.20000000e-01,  6.36616271e-03)
( 2.24000000e-01,  4.42888006e-03)
( 2.28000000e-01,  4.67249458e-03)
( 2.32000000e-01,  4.53779019e-03)
( 2.36000000e-01,  4.35869688e-03)
( 2.40000000e-01,  4.19620508e-03)
( 2.44000000e-01,  4.03170351e-03)
( 2.48000000e-01,  3.86717349e-03)
( 2.52000000e-01,  3.70782095e-03)
( 2.56000000e-01,  3.55617276e-03)
( 2.60000000e-01,  3.41300630e-03)
( 2.64000000e-01,  3.27727154e-03)
( 2.68000000e-01,  3.14945722e-03)
( 2.72000000e-01,  3.02825030e-03)
( 2.76000000e-01,  2.91447351e-03)
( 2.80000000e-01,  2.80744965e-03)
( 2.84000000e-01,  2.70660347e-03)
( 2.88000000e-01,  2.61261184e-03)
( 2.92000000e-01,  2.52535611e-03)
( 2.96000000e-01,  2.44594087e-03)
( 3.00000000e-01,  2.37397895e-03)
( 3.04000000e-01,  2.31000244e-03)
( 3.08000000e-01,  2.25620224e-03)
( 3.12000000e-01,  2.21349787e-03)
( 3.16000000e-01,  2.18660212e-03)
( 3.20000000e-01,  2.21445720e-03)
( 3.24000000e-01,  2.36969724e-03)
( 3.28000000e-01,  2.91316691e-03)
( 3.32000000e-01,  8.09782207e-03)
( 3.36000000e-01,  2.96885736e-03)
( 3.40000000e-01,  1.58994870e-03)
( 3.44000000e-01,  1.41970341e-03)
( 3.48000000e-01,  1.37280891e-03)
( 3.52000000e-01,  1.32402064e-03)
( 3.56000000e-01,  1.27129010e-03)
( 3.60000000e-01,  1.22349814e-03)
( 3.64000000e-01,  1.17926354e-03)
( 3.68000000e-01,  1.13702323e-03)
( 3.72000000e-01,  1.09519205e-03)
( 3.76000000e-01,  1.05470282e-03)
( 3.80000000e-01,  1.01446409e-03)
( 3.84000000e-01,  9.74873355e-04)
( 3.88000000e-01,  9.36473006e-04)
( 3.92000000e-01,  8.98766272e-04)
( 3.96000000e-01,  8.61896161e-04)
( 4.00000000e-01,  8.25867495e-04)
( 4.04000000e-01,  7.90467741e-04)
( 4.08000000e-01,  7.55938357e-04)
( 4.12000000e-01,  7.21954842e-04)
( 4.16000000e-01,  6.88552418e-04)
( 4.20000000e-01,  6.55637576e-04)
( 4.24000000e-01,  6.22923574e-04)
( 4.28000000e-01,  5.90455662e-04)
( 4.32000000e-01,  5.56526649e-04)
( 4.36000000e-01,  5.16361456e-04)
( 4.40000000e-01,  4.60068242e-04)
( 4.44000000e-01,  1.19467121e-03)
( 4.48000000e-01,  6.46030250e-04)
( 4.52000000e-01,  5.38834807e-04)
( 4.56000000e-01,  4.90376843e-04)
( 4.60000000e-01,  4.56404136e-04)
( 4.64000000e-01,  4.27597598e-04)
( 4.68000000e-01,  4.02211630e-04)
( 4.72000000e-01,  3.79980949e-04)
( 4.76000000e-01,  3.60510932e-04)
( 4.80000000e-01,  3.43902834e-04)
( 4.84000000e-01,  3.29994846e-04)
( 4.88000000e-01,  3.19072709e-04)
( 4.92000000e-01,  3.11216754e-04)
( 4.96000000e-01,  3.06396822e-04)};

\addplot [solid, mark options={solid}, mark=*, mark size=2, blue, mark size=1, forget plot]
coordinates {
( 5.33333333e-02,  2.65476923e-01)
( 5.66666667e-02,  2.03443888e-01)
( 6.00000000e-02,  6.22612043e-02)
( 6.33333333e-02,  3.27759179e-01)
( 6.66666667e-02,  1.83524932e-01)
( 7.00000000e-02,  7.46782534e-02)
( 7.33333333e-02,  1.52588259e-01)
( 7.66666667e-02,  1.30451326e-01)
( 8.00000000e-02,  1.07396596e-01)
( 8.33333333e-02,  1.11351804e-01)
( 8.66666667e-02,  1.31476023e-01)
( 9.00000000e-02,  1.42035249e-01)
( 9.33333333e-02,  1.86651512e-01)
( 9.66666667e-02,  2.70528794e-01)
( 1.00000000e-01,  2.74529481e-01)
( 1.03333333e-01,  1.48210049e-01)
( 1.06666667e-01,  2.90880224e-01)
( 1.10000000e-01,  1.00000000e+00)
( 1.13333333e-01,  3.62465778e-01)
( 1.16666667e-01,  3.58101940e-01)
( 1.20000000e-01,  3.88424596e-01)
( 1.23333333e-01,  1.74650179e-01)
( 1.26666667e-01,  1.21874992e-01)
( 1.30000000e-01,  2.06229989e-01)
( 1.33333333e-01,  1.77737422e-01)
( 1.36666667e-01,  1.68451742e-01)
( 1.40000000e-01,  2.15213943e-01)
( 1.43333333e-01,  1.21218298e-01)
( 1.46666667e-01,  1.97688689e-01)
( 1.50000000e-01,  3.70360669e-01)
( 1.53333333e-01,  3.38833039e-01)
( 1.56666667e-01,  3.65968042e-01)
( 1.60000000e-01,  8.80364451e-01)
( 1.63333333e-01,  2.72728018e-01)
( 1.66666667e-01,  1.41868797e-01)
( 1.70000000e-01,  2.26015418e-01)
( 1.73333333e-01,  2.46493012e-01)
( 1.76666667e-01,  1.72342676e-01)
( 1.80000000e-01,  1.18723417e-01)
( 1.83333333e-01,  1.24000978e-01)
( 1.86666667e-01,  9.85225396e-02)
( 1.90000000e-01,  9.64185906e-02)
( 1.93333333e-01,  1.17282375e-01)
( 1.96666667e-01,  1.19099201e-01)
( 2.00000000e-01,  6.55233325e-02)
( 2.03333333e-01,  1.62988944e-01)
( 2.06666667e-01,  2.53689460e-01)
( 2.10000000e-01,  4.36804737e-02)
( 2.13333333e-01,  1.51770729e-01)
( 2.16666667e-01,  2.01906364e-01)
( 2.20000000e-01,  3.47732283e-01)
( 2.23333333e-01,  3.33268831e-01)
( 2.26666667e-01,  2.11199927e-01)
( 2.30000000e-01,  1.45683715e-01)
( 2.33333333e-01,  9.71293404e-02)
( 2.36666667e-01,  1.02287346e-01)
( 2.40000000e-01,  1.29957999e-01)
( 2.43333333e-01,  1.00853484e-01)
( 2.46666667e-01,  9.38721319e-02)
( 2.50000000e-01,  1.27998767e-01)
( 2.53333333e-01,  8.25357634e-02)
( 2.56666667e-01,  1.85826108e-01)
( 2.60000000e-01,  2.60785107e-01)
( 2.63333333e-01,  1.55599486e-01)
( 2.66666667e-01,  1.35185008e-01)
( 2.70000000e-01,  6.96234663e-01)
( 2.73333333e-01,  9.86208030e-02)
( 2.76666667e-01,  1.34527299e-01)
( 2.80000000e-01,  2.33240954e-01)
( 2.83333333e-01,  1.52638552e-01)
( 2.86666667e-01,  1.10149676e-01)
( 2.90000000e-01,  9.44316588e-02)
( 2.93333333e-01,  9.58174900e-02)
( 2.96666667e-01,  9.50677463e-02)
( 3.00000000e-01,  1.26491048e-01)
( 3.03333333e-01,  9.74675624e-02)
( 3.06666667e-01,  9.00299331e-02)
( 3.10000000e-01,  1.30612446e-01)
( 3.13333333e-01,  1.76810580e-01)
( 3.16666667e-01,  2.54370787e-01)
( 3.20000000e-01,  2.34609053e-01)
( 3.23333333e-01,  1.59452811e-01)
( 3.26666667e-01,  1.19347721e-01)
( 3.30000000e-01,  5.65755695e-02)
( 3.33333333e-01,  2.02355904e-01)
( 3.36666667e-01,  9.93809596e-02)
( 3.40000000e-01,  5.41777446e-02)
( 3.43333333e-01,  8.77839583e-02)
( 3.46666667e-01,  6.31003000e-02)
( 3.50000000e-01,  8.03008448e-02)
( 3.53333333e-01,  5.54072809e-02)
( 3.56666667e-01,  5.78642695e-02)
( 3.60000000e-01,  5.24274932e-02)
( 3.63333333e-01,  8.08509719e-02)
( 3.66666667e-01,  1.14071188e-01)
( 3.70000000e-01,  8.80304753e-02)
( 3.73333333e-01,  5.68104311e-02)
( 3.76666667e-01,  9.84283597e-02)
( 3.80000000e-01,  3.12317164e-01)
( 3.83333333e-01,  1.02167902e-01)
( 3.86666667e-01,  1.12453109e-01)
( 3.90000000e-01,  1.24991140e-01)
( 3.93333333e-01,  6.29985708e-02)
( 3.96666667e-01,  7.79923819e-02)
( 4.00000000e-01,  6.73221563e-02)
( 4.03333333e-01,  6.93743800e-02)
( 4.06666667e-01,  7.35060602e-02)
( 4.10000000e-01,  9.67212715e-02)
( 4.13333333e-01,  5.16881924e-02)
( 4.16666667e-01,  8.75803378e-02)
( 4.20000000e-01,  1.26834807e-01)
( 4.23333333e-01,  1.05730744e-01)
( 4.26666667e-01,  1.03952823e-01)
( 4.30000000e-01,  2.45398410e-01)
( 4.33333333e-01,  9.52765285e-02)
( 4.36666667e-01,  5.78315716e-02)
( 4.40000000e-01,  6.06769734e-02)
( 4.43333333e-01,  1.13049574e-01)
( 4.46666667e-01,  7.96121851e-02)
( 4.50000000e-01,  6.44911873e-02)
( 4.53333333e-01,  5.86875690e-02)
( 4.56666667e-01,  4.47114498e-02)
( 4.60000000e-01,  1.47182932e-01)
( 4.63333333e-01,  5.49961329e-02)
( 4.66666667e-01,  4.93547787e-02)
( 4.70000000e-01,  6.35499783e-02)
( 4.73333333e-01,  8.14117530e-02)
( 4.76666667e-01,  9.64547235e-02)
( 4.80000000e-01,  4.11420778e-02)
( 4.83333333e-01,  6.05924889e-02)
( 4.86666667e-01,  6.76275196e-02)
( 4.90000000e-01,  1.01981911e-01)
( 4.93333333e-01,  9.24556498e-02)
( 4.96666667e-01,  6.59515684e-02)};

\addplot [dashed, forget plot]
coordinates {
( 5.33333333e-02,  1.00000000e+00)
( 5.66666667e-02,  1.00000000e+00)
( 6.00000000e-02,  1.00000000e+00)
( 6.33333333e-02,  1.00000000e+00)
( 6.66666667e-02,  1.00000000e+00)
( 7.00000000e-02,  1.00000000e+00)
( 7.33333333e-02,  1.00000000e+00)
( 7.66666667e-02,  1.00000000e+00)
( 8.00000000e-02,  1.00000000e+00)
( 8.33333333e-02,  1.00000000e+00)
( 8.66666667e-02,  1.00000000e+00)
( 9.00000000e-02,  1.00000000e+00)
( 9.33333333e-02,  1.00000000e+00)
( 9.66666667e-02,  1.00000000e+00)
( 1.00000000e-01,  1.00000000e+00)
( 1.03333333e-01,  1.00000000e+00)
( 1.06666667e-01,  1.00000000e+00)
( 1.10000000e-01,  1.00000000e+00)
( 1.13333333e-01,  1.00000000e+00)
( 1.16666667e-01,  1.00000000e+00)
( 1.20000000e-01,  1.00000000e+00)
( 1.23333333e-01,  1.00000000e+00)
( 1.26666667e-01,  1.00000000e+00)
( 1.30000000e-01,  1.00000000e+00)
( 1.33333333e-01,  1.00000000e+00)
( 1.36666667e-01,  1.00000000e+00)
( 1.40000000e-01,  1.00000000e+00)
( 1.43333333e-01,  1.00000000e+00)
( 1.46666667e-01,  1.00000000e+00)
( 1.50000000e-01,  1.00000000e+00)
( 1.53333333e-01,  1.00000000e+00)
( 1.56666667e-01,  1.00000000e+00)
( 1.60000000e-01,  1.00000000e+00)
( 1.63333333e-01,  1.00000000e+00)
( 1.66666667e-01,  1.00000000e+00)
( 1.70000000e-01,  1.00000000e+00)
( 1.73333333e-01,  1.00000000e+00)
( 1.76666667e-01,  1.00000000e+00)
( 1.80000000e-01,  1.00000000e+00)
( 1.83333333e-01,  1.00000000e+00)
( 1.86666667e-01,  1.00000000e+00)
( 1.90000000e-01,  1.00000000e+00)
( 1.93333333e-01,  1.00000000e+00)
( 1.96666667e-01,  1.00000000e+00)
( 2.00000000e-01,  1.00000000e+00)
( 2.03333333e-01,  1.00000000e+00)
( 2.06666667e-01,  1.00000000e+00)
( 2.10000000e-01,  1.00000000e+00)
( 2.13333333e-01,  1.00000000e+00)
( 2.16666667e-01,  1.00000000e+00)
( 2.20000000e-01,  1.00000000e+00)
( 2.23333333e-01,  1.00000000e+00)
( 2.26666667e-01,  1.00000000e+00)
( 2.30000000e-01,  1.00000000e+00)
( 2.33333333e-01,  1.00000000e+00)
( 2.36666667e-01,  1.00000000e+00)
( 2.40000000e-01,  1.00000000e+00)
( 2.43333333e-01,  1.00000000e+00)
( 2.46666667e-01,  1.00000000e+00)
( 2.50000000e-01,  1.00000000e+00)
( 2.53333333e-01,  1.00000000e+00)
( 2.56666667e-01,  1.00000000e+00)
( 2.60000000e-01,  1.00000000e+00)
( 2.63333333e-01,  1.00000000e+00)
( 2.66666667e-01,  1.00000000e+00)
( 2.70000000e-01,  1.00000000e+00)
( 2.73333333e-01,  1.00000000e+00)
( 2.76666667e-01,  1.00000000e+00)
( 2.80000000e-01,  1.00000000e+00)
( 2.83333333e-01,  1.00000000e+00)
( 2.86666667e-01,  1.00000000e+00)
( 2.90000000e-01,  1.00000000e+00)
( 2.93333333e-01,  1.00000000e+00)
( 2.96666667e-01,  1.00000000e+00)
( 3.00000000e-01,  1.00000000e+00)
( 3.03333333e-01,  1.00000000e+00)
( 3.06666667e-01,  1.00000000e+00)
( 3.10000000e-01,  1.00000000e+00)
( 3.13333333e-01,  1.00000000e+00)
( 3.16666667e-01,  1.00000000e+00)
( 3.20000000e-01,  1.00000000e+00)
( 3.23333333e-01,  1.00000000e+00)
( 3.26666667e-01,  1.00000000e+00)
( 3.30000000e-01,  1.00000000e+00)
( 3.33333333e-01,  1.00000000e+00)
( 3.36666667e-01,  1.00000000e+00)
( 3.40000000e-01,  1.00000000e+00)
( 3.43333333e-01,  1.00000000e+00)
( 3.46666667e-01,  1.00000000e+00)
( 3.50000000e-01,  1.00000000e+00)
( 3.53333333e-01,  1.00000000e+00)
( 3.56666667e-01,  1.00000000e+00)
( 3.60000000e-01,  1.00000000e+00)
( 3.63333333e-01,  1.00000000e+00)
( 3.66666667e-01,  1.00000000e+00)
( 3.70000000e-01,  1.00000000e+00)
( 3.73333333e-01,  1.00000000e+00)
( 3.76666667e-01,  1.00000000e+00)
( 3.80000000e-01,  1.00000000e+00)
( 3.83333333e-01,  1.00000000e+00)
( 3.86666667e-01,  1.00000000e+00)
( 3.90000000e-01,  1.00000000e+00)
( 3.93333333e-01,  1.00000000e+00)
( 3.96666667e-01,  1.00000000e+00)
( 4.00000000e-01,  1.00000000e+00)
( 4.03333333e-01,  1.00000000e+00)
( 4.06666667e-01,  1.00000000e+00)
( 4.10000000e-01,  1.00000000e+00)
( 4.13333333e-01,  1.00000000e+00)
( 4.16666667e-01,  1.00000000e+00)
( 4.20000000e-01,  1.00000000e+00)
( 4.23333333e-01,  1.00000000e+00)
( 4.26666667e-01,  1.00000000e+00)
( 4.30000000e-01,  1.00000000e+00)
( 4.33333333e-01,  1.00000000e+00)
( 4.36666667e-01,  1.00000000e+00)
( 4.40000000e-01,  1.00000000e+00)
( 4.43333333e-01,  1.00000000e+00)
( 4.46666667e-01,  1.00000000e+00)
( 4.50000000e-01,  1.00000000e+00)
( 4.53333333e-01,  1.00000000e+00)
( 4.56666667e-01,  1.00000000e+00)
( 4.60000000e-01,  1.00000000e+00)
( 4.63333333e-01,  1.00000000e+00)
( 4.66666667e-01,  1.00000000e+00)
( 4.70000000e-01,  1.00000000e+00)
( 4.73333333e-01,  1.00000000e+00)
( 4.76666667e-01,  1.00000000e+00)
( 4.80000000e-01,  1.00000000e+00)
( 4.83333333e-01,  1.00000000e+00)
( 4.86666667e-01,  1.00000000e+00)
( 4.90000000e-01,  1.00000000e+00)
( 4.93333333e-01,  1.00000000e+00)
( 4.96666667e-01,  1.00000000e+00)};

\end{axis}
\end{tikzpicture}

==> rollOutCase0.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{0,0.501960784313725,0.501960784313725}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
%label style={font=\tiny}, 
tick label style={font=\tiny},
x grid style={white!69.0196078431373!black},
xlabel={Time Step},
ytick={0.001,0.01,0.1,1},
xmajorgrids,
xmin=-18.75, xmax=415.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={RMSE},
ymajorgrids,
ymin=0.00027694518891294, ymax=3.80928724777454,
ymode=log,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
1 0.053799191378057
6 0.0724819832139959
11 0.0707650773754964
16 0.0563799489941448
21 0.0429897500574589
26 0.039261803564926
31 0.0361679989099502
36 0.0355387679239114
41 0.0339014628032843
46 0.0479914793247978
51 0.0512123629016181
56 0.0391612423956394
61 0.0434561637975275
66 0.055013180008779
71 0.0492715721391141
76 0.0518377210572362
81 0.0372751568909735
86 0.0404579747033616
91 0.0387513343912239
96 0.0402560101356357
101 0.118980464565878
106 1.0610328335315
111 1.05069730291764
116 1.02885492864996
121 0.862107414677739
126 0.885221436992288
131 0.827606116756797
136 0.967385959476233
141 0.857050862883528
146 0.964354768594106
151 0.907799875016014
156 0.973844207674265
161 0.94746517315507
166 1.05639220962922
171 1.05591471304496
176 1.12669119536877
181 1.11714748822153
186 1.1528800247858
191 1.14631028264761
196 1.23795077388485
201 1.16982026770711
206 1.22251235187054
211 1.21435288911064
216 1.23778162548939
221 1.28495093291004
226 1.24778672228257
231 1.2967376237611
236 1.30184859206279
241 1.30935329149167
246 1.32645426392555
251 1.33979452356696
256 1.31884641970197
261 1.35459259867668
266 1.35156352932254
271 1.33488679627578
276 1.44816789815823
281 1.36541859144966
286 1.47086409494281
291 1.45238906477888
296 1.42656452601155
301 1.57077136943738
306 1.45480451797446
311 1.57223227158189
316 1.49897635718187
321 1.51075553600987
326 1.56849763229489
331 1.48092142830292
336 1.57470996379852
341 1.53866610820095
346 1.53774387612939
351 1.58305086791515
356 1.56380433941881
361 1.56801050543785
366 1.58157886976997
371 1.56664599011342
376 1.58527031461398
381 1.60604817728202
386 1.56408119738102
391 1.6331622471412
396 1.56662396684289
};
\label{line:case0:GMRGRU}
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 0.0446905615615348
6 0.0593850124580786
11 0.092306533480684
16 0.0532842300863316
21 0.0434691509076705
26 0.0361502735875547
31 0.0380266736571988
36 0.0376066046083967
41 0.0366934188641608
46 0.0610375398956239
51 0.0639402958999078
56 0.0639041993456582
61 0.0722577849216759
66 0.0667581113614142
71 0.077002502673616
76 0.0676831386393557
81 0.0485662748881926
86 0.0616353054422264
91 0.0599797325208783
96 0.211351761141171
101 0.526598542084297
106 0.845059465117132
111 1.17925876828531
116 1.35192467083534
121 1.21289814069867
126 1.09269458045562
131 1.0980785057197
136 0.976050921926895
141 1.05035397820175
146 1.08434903264046
151 1.11295914757997
156 1.26362446284542
161 1.19207167242964
166 1.33517516478896
171 1.37291599514584
176 1.30895690813661
181 1.37965234433611
186 1.36390947401524
191 1.35756659631928
196 1.45375063667695
201 1.38734948044022
206 1.44043504754702
211 1.46548223152757
216 1.39538226261735
221 1.51468414266904
226 1.44387591371934
231 1.48552663092812
236 1.50922678401073
241 1.42226563513279
246 1.52677089790503
251 1.45419490461548
256 1.49663878252109
261 1.51766196717819
266 1.48764766067266
271 1.51954447145263
276 1.52946472282211
281 1.50599877133965
286 1.54508697465062
291 1.52461812039216
296 1.51589949637651
301 1.57595068961382
306 1.50715076908469
311 1.56056833972534
316 1.55376781860987
321 1.50965293874343
326 1.58783582409223
331 1.51425509676337
336 1.55846069832643
341 1.57380641197165
346 1.53386373202006
351 1.58575936843952
356 1.54146340042353
361 1.5418292187651
366 1.58812457318107
371 1.53191728641589
376 1.59350362161795
381 1.57340995897849
386 1.5470075057447
391 1.62854432553053
396 1.53139530956745
};
\label{line:case0:GMRLSTM}
\addplot [very thick, blue]
table {%
1 0.041703623784706
6 0.0517280943831429
11 0.0662058471608907
16 0.0522969193880757
21 0.037984746908769
26 0.0341214311681688
31 0.033650236815835
36 0.0345707369782031
41 0.0344985751993954
46 0.0303952716477215
51 0.0305802382808179
56 0.0369570600613952
61 0.0323679564272364
66 0.0287370215107997
71 0.0283075311904152
76 0.0356023000118633
81 0.0255759190379952
86 0.0237760502767439
91 0.0219411611650139
96 0.0182952890840049
101 0.0214547819178551
106 0.027165135719503
111 0.0398949546770503
116 0.0653385753650218
121 0.0769854849794259
126 0.0532883706230981
131 0.0729655005522849
136 0.0433102229677994
141 0.0504621268352881
146 0.0290210936961618
151 0.0222209996332337
156 0.0220824112496727
161 0.0231969903059265
166 0.0269930184073746
171 0.0257625397975789
176 0.0251544117702482
181 0.0273848863770642
186 0.0265744277239234
191 0.0293228500324767
196 0.0299682148792393
201 0.028849824332865
206 0.0304920475060741
211 0.0304332332441118
216 0.0309138250241328
221 0.0325504857650958
226 0.0335594356193906
231 0.0346138252034628
236 0.0351127071455509
241 0.0360240794873486
246 0.0374089527497805
251 0.0390567685242665
256 0.0396623651120656
261 0.0411660774001696
266 0.0415346603282766
271 0.0435818404927462
276 0.0450309666067672
281 0.0457652154409637
286 0.0471498610358685
291 0.0493158366872618
296 0.0489456129306927
301 0.0507146037230268
306 0.0526992080521692
311 0.0531745185596325
316 0.0548142240124677
321 0.0576614206868302
326 0.0604617808019976
331 0.0598799106616449
336 0.06048569382537
341 0.0629725197590112
346 0.0636183594894828
351 0.0656088592975478
356 0.0676698970451253
361 0.0697618959081592
366 0.0700097807991552
371 0.0732042675333408
376 0.0750749753384541
381 0.0767429017230946
386 0.0777697831652283
391 0.0784469303766188
396 0.081285595492033
};
\label{line:case0:ourModal}
\addplot [very thick, color1]
table {%
1 0
6 0.000466795263078793
11 0.00085032417481926
16 0.000614699926714857
21 0.000600581944624558
26 0.000493578267132523
31 0.000427076017231545
36 0.000513375637317271
41 0.000740446508785451
46 0.00125801052038348
51 0.0030370611403745
56 0.00520864900116227
61 0.013373824828372
66 0.0276735960302248
71 0.0388055467547805
76 0.0824099600893134
81 0.0917761018992485
86 0.137037480294051
91 0.189499271368592
96 0.225643169257404
101 0.322780499628057
106 0.370048515194834
111 0.409066358462156
116 0.402790793241671
121 0.413175199413799
126 0.413221015696488
131 0.418841976784106
136 0.416888364879468
141 0.414254731080996
146 0.406285879817904
151 0.398986166725152
156 0.401648840408012
161 0.403269357543265
166 0.406970902746864
171 0.400750610340141
176 0.406767665949909
181 0.40546378232889
186 0.401548299166824
191 0.405505835450586
196 0.400552169862389
201 0.403075561854249
206 0.404214152740887
211 0.400114130871741
216 0.397633965224328
221 0.397178878743297
226 0.401336815117986
231 0.40122812456552
236 0.400547179907407
241 0.3990662870567
246 0.400686497619804
251 0.403263704951496
256 0.401769303371386
261 0.399252798238966
266 0.400130209836685
271 0.403018436515183
276 0.40426645204249
281 0.401850328538983
286 0.399827709125859
291 0.400769451517592
296 0.401768958181625
301 0.402552717605958
306 0.400134648853402
311 0.400625472528435
316 0.402474619792311
321 0.402270412050958
326 0.401414350527644
331 0.399661796161892
336 0.400695898508483
341 0.401681000585287
346 0.401071018418487
351 0.400470512366287
356 0.400843776490895
361 0.402701169885237
366 0.401534481698544
371 0.398909014045074
376 0.399983167328033
381 0.401388842308283
386 0.400928832180091
391 0.400745235813608
396 0.400410346352252
};
\label{line:case0:GMN_noiseInjection}
\addplot [very thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 0
6 0.00133959172846053
11 0.00479033305723451
16 0.0127833047162325
21 0.0498278467685067
26 0.165653823597193
31 0.391043686866382
36 0.777025188942635
41 1.33505111716205
46 1.84259436297687
51 2.27162212691652
56 2.46888185324255
61 2.47020140184226
66 2.2681128680627
71 1.82987817365435
76 1.68901761231166
81 1.37973729391586
86 1.17431674341465
91 1.14267816607928
96 1.0033837867206
101 0.954397749434971
106 0.977789803774314
111 0.969508835082431
116 0.940927294833091
121 0.894004094584822
126 0.883645679140004
131 0.904617784098574
136 0.917958571995556
141 0.919150934575976
146 0.909668981178721
151 0.890949923112483
156 0.879810117201992
161 0.859070656340315
166 0.823617231740886
171 0.829465784777252
176 0.837779548553296
181 0.84962831804069
186 0.853975647666454
191 0.852888743076921
196 0.856607681640446
201 0.859375356800679
206 0.881296114521878
211 0.881621984471836
216 0.879088487306133
221 0.865996162052128
226 0.855278029368638
231 0.835547289013413
236 0.857894750985771
241 0.878192572540455
246 0.886735328995897
251 0.871200485111677
256 0.867722429561361
261 0.848920154624783
266 0.806106493132538
271 0.824248901617307
276 0.858670327609137
281 0.881287375052123
286 0.89863430789783
291 0.893402306199274
296 0.880923222675255
301 0.867159841846482
306 0.851037510346058
311 0.84844624263853
316 0.843553513863492
321 0.87123024001648
326 0.9107860325496
331 0.912496811827475
336 0.914098881671587
341 0.880246602446786
346 0.858029479134063
351 0.835893504044375
356 0.822685392680093
361 0.836088214961153
366 0.842727981416033
371 0.823460588777381
376 0.836115269413374
381 0.835517282275879
386 0.834400110840238
391 0.833766988335781
396 0.826613034528863
};
\label{line:case0:GMNpure}
\end{axis}

\end{tikzpicture}


==> rollOutCase1.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{0,0.501960784313725,0.501960784313725}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time Step},
xmajorgrids,
xmin=-0.95, xmax=41.95,
%label style={font=\tiny}, 
tick label style={font=\tiny},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=8.33062667086488e-05, ymax=0.0339170611007541,
ymode=log,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
1 0.00510461592434353
2 0.0022987379065205
3 0.00154042563624671
4 0.00133824880856537
5 0.00105778220122374
6 0.0011147506612906
7 0.001106752748492
8 0.000723843751675304
9 0.000607617349824068
10 0.000666957348603319
11 0.000617857484035085
12 0.000552891867328071
13 0.000526164419447923
14 0.000608567507026692
15 0.000659383532138236
16 0.000705571259140925
17 0.000797717657060275
18 0.000935719595659066
19 0.00112492132500392
20 0.00112111540526257
21 0.00121474218576623
22 0.00127760084536931
23 0.00133574220987612
24 0.00130453692509036
25 0.00136377268816432
26 0.00159276787752333
27 0.00193669820479954
28 0.00183334434335848
29 0.00173243638983422
30 0.00167794767412943
31 0.0015621520303921
32 0.00140041715669213
33 0.00140103544007616
34 0.00131348978188726
35 0.0015725202882868
36 0.00228419038207903
37 0.00250205785636354
38 0.00317765897001664
39 0.00333518678700784
40 0.0120956242152897
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 0.00505780748182133
2 0.0022786795787556
3 0.00149435047256702
4 0.00152715939965219
5 0.00115003364890072
6 0.00115552273928188
7 0.00116985715882038
8 0.000699690021087918
9 0.000619945062612714
10 0.000634243547474398
11 0.000640892786677796
12 0.000598046884615542
13 0.000595878577798885
14 0.000623060167711174
15 0.000648700087199359
16 0.00068222819908442
17 0.000761034813522201
18 0.000825799552010267
19 0.000902512175282482
20 0.00105303837174688
21 0.00112810587004788
22 0.00113079908150212
23 0.00123847492486675
24 0.00123704573223677
25 0.00133671105651047
26 0.00155095991130565
27 0.00183071963968814
28 0.00154969294902912
29 0.00164353879860755
30 0.00152120352912789
31 0.00159647095983019
32 0.00151842330927138
33 0.00150286312372373
34 0.00136093358943981
35 0.00142635830094605
36 0.00202624484234548
37 0.00229640737855334
38 0.00338222072839926
39 0.00758827876328724
40 0.0258103351366299
};
\addplot [very thick, blue]
table {%
1 0.00522240225014002
2 0.00225922194673103
3 0.00168201426244877
4 0.00130971518465003
5 0.00102051171947096
6 0.00108180580729822
7 0.00112737938667124
8 0.000683153584391221
9 0.000586070799331537
10 0.00056548659332293
11 0.00055587474922504
12 0.000494695129095817
13 0.000473909963932329
14 0.000528972663271361
15 0.000545721005807991
16 0.000567910819468125
17 0.000603493674125275
18 0.00068801880114961
19 0.000734163990409797
20 0.000831051995155576
21 0.0008637519964077
22 0.000825890534188147
23 0.000897732458320206
24 0.000919274023231083
25 0.00105254783581586
26 0.00127419313813789
27 0.00148639215412459
28 0.00147743670842829
29 0.00142864978453417
30 0.00110307670462589
31 0.00103997863459426
32 0.000849918576341224
33 0.000876681242712039
34 0.000969212702157165
35 0.00116040152909136
36 0.00148067661206824
37 0.00156382531404233
38 0.00169365663691678
39 0.00181054718643281
40 0.00163516700834407
};
\addplot [very thick, color1]
table {%
1 0.000559267332574175
2 0.000295731932101454
3 0.000258360707523097
4 0.000279195090042265
5 0.000312414548020345
6 0.000351511875296394
7 0.000400827657374587
8 0.000454326886609366
9 0.000511462234505543
10 0.000570974646181384
11 0.000640952041022175
12 0.000733398497758069
13 0.000848660472842829
14 0.00101198571421443
15 0.00123328597365565
16 0.00146379545119592
17 0.00160889554029113
18 0.00150625452322503
19 0.00126486220914476
20 0.00112392419607644
21 0.00113275934256172
22 0.00122421261341147
23 0.00126397836215287
24 0.00128710947140307
25 0.00134700908650667
26 0.00165067100786998
27 0.00202654019980554
28 0.00238536560865789
29 0.00256736870378692
30 0.00249315511270769
31 0.00249351805093756
32 0.00249553455565047
33 0.00236008299011332
34 0.00221676267524159
35 0.00220315244485667
36 0.00237138899811661
37 0.00276348220907376
38 0.00334212053541659
39 0.00378391921164
};
\addplot [very thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 0.000151880330491739
2 0.000109471795816515
3 0.000112795021197064
4 0.000111801388792292
5 0.000124766156146888
6 0.000148253888306639
7 0.000184052287954289
8 0.000231683089501017
9 0.000288614464442198
10 0.000352183355844863
11 0.000432653073328323
12 0.000554112149976978
13 0.000735047831927093
14 0.000980904136062264
15 0.00130089740797021
16 0.00166299978089997
17 0.00197572694265921
18 0.0021982527058517
19 0.00244829377270813
20 0.0027105726128055
21 0.00303798821758925
22 0.00329626531768243
23 0.00341374871845119
24 0.00343770815450283
25 0.00339797976410277
26 0.00349975830376682
27 0.00364161806162316
28 0.00380284695270774
29 0.00387996640385794
30 0.00387029970511621
31 0.00391301449027962
32 0.0040932762343093
33 0.00437608706558323
34 0.00474365791396496
35 0.005260041249256
36 0.00585620888270345
37 0.00665350459847966
38 0.00752202202584228
39 0.00804276388942516
};
\end{axis}

\end{tikzpicture}


==> rollOutCase2.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{0,0.501960784313725,0.501960784313725}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time Step},
xmajorgrids,
%label style={font=\tiny}, 
tick label style={font=\tiny},
xmin=-11.25, xmax=258.25,
xtick style={color=black},
ytick={0.001,0.01,0.1,1},
xtick={0,100,250},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0.000417225451903421, ymax=10,
ymode=log,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
1 0.00357554350824406
6 0.00363897890007744
11 0.00374629858415574
16 0.00360635085574662
21 0.00392198940583815
26 0.00410782836843282
31 0.00469817626290023
36 0.00530812321230769
41 0.00571455870910237
46 0.00584141133197894
51 0.00607165714415411
56 0.00673457200949391
61 0.00768500541647275
66 0.00824798694811761
71 0.00833021031382183
76 0.00835624706620971
81 0.00889037585196396
86 0.0103707248034577
91 0.0133432425869008
96 0.0183884390785048
101 0.0254089282359928
106 0.032549504780521
111 0.0327578454899291
116 0.0271113473301133
121 0.0241668576064209
126 0.0206595719636728
131 0.0128908338646094
136 0.0101354104001075
141 0.00878161305251221
146 0.0096803209822004
151 0.011707040364854
156 0.0145520735842486
161 0.0215253434299181
166 0.0395883747531722
171 0.0192756568392118
176 0.0130585274969538
181 0.0156813556328416
186 0.0197157821074749
191 0.017357489396818
196 0.0153313813110193
201 0.0103462748151893
206 0.0132447565052037
211 0.0136983467343574
216 0.0186631598044187
221 0.019481916166842
226 0.0145197112423678
231 0.0163208656168232
236 0.0218802282198643
241 0.02931492474551
246 0.0215292648101846
};
\addplot [very thick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 0.00330213859754925
6 0.00366257569597413
11 0.00369568420186018
16 0.00349172271477679
21 0.00380010681692511
26 0.00410599197493866
31 0.00476675406874468
36 0.00538331939994047
41 0.00575112674850971
46 0.00587902357025693
51 0.00613317228853703
56 0.00673647628476222
61 0.00746450008203586
66 0.00783039919721584
71 0.00784724682259063
76 0.0080102869309485
81 0.00868354591851433
86 0.0100302239414304
91 0.0125081598758698
96 0.01727917320095
101 0.0243535150152942
106 0.031399153964594
111 0.0316162997391075
116 0.025583691879486
121 0.0235647934178511
126 0.0209007556860646
131 0.012701229347537
136 0.00982909140487512
141 0.00868903448184331
146 0.010037576702113
151 0.0126672876765952
156 0.0156287247159829
161 0.0202478631089131
166 0.0366184479556978
171 0.0185676560581972
176 0.0130887121117363
181 0.0158574834931642
186 0.0190876572780932
191 0.0173506057665994
196 0.0161705728154629
201 0.00980895314520846
206 0.0131310016072045
211 0.0146167157761132
216 0.0220675501041114
221 0.0202312634792179
226 0.0149013540009037
231 0.0166187881569689
236 0.0229531032033265
241 0.0310671627987176
246 0.0228358287829906
};
\addplot [very thick, blue]
table {%
1 0.00355492097636064
6 0.00304287160979584
11 0.00329089947044849
16 0.00311509417758013
21 0.00330660825129598
26 0.00376746001032491
31 0.00445380732805158
36 0.00510224069003016
41 0.00535770216180633
46 0.00562448564451188
51 0.00589979855964581
56 0.00651210015639663
61 0.00716333954284589
66 0.00742802619934082
71 0.0075180605519563
76 0.00789021810827156
81 0.00848298378599187
86 0.0101796410512179
91 0.0132413154778381
96 0.0189028167786698
101 0.0277443872299045
106 0.0315045319652806
111 0.0270530432307472
116 0.0215824433136731
121 0.0218767696991563
126 0.0205273788888007
131 0.0128365885000676
136 0.00866625638057788
141 0.00861199456267059
146 0.0104303100612015
151 0.0128512077732012
156 0.0152927140705287
161 0.0196657067009558
166 0.0413820364202062
171 0.0158142001678546
176 0.0129419075480352
181 0.0154266718697424
186 0.0160059666183467
191 0.0119532766363894
196 0.01133185083357
201 0.00928723630495369
206 0.0134272270137444
211 0.0132466183354457
216 0.0168852950601528
221 0.0229868061995755
226 0.0133415617203961
231 0.0138862050371245
236 0.0153319330187514
241 0.0231715145908917
246 0.0197520501950445
};
\addplot [very thick, color1]
table {%
1 0.000730137969337526
6 0.0140479534957667
11 0.014196604762046
16 0.0182336212420563
21 0.0196678652926086
26 0.0236091398650154
31 0.0267863620195463
36 0.029659092599113
41 0.0330152951500661
46 0.0360047985908744
51 0.038607712848765
56 0.0407763187367377
61 0.0424718226853775
66 0.0433846673963605
71 0.0437925596872013
76 0.0444012521218496
81 0.0453092931179624
86 0.0464484902408172
91 0.047893405162687
96 0.0499777376541461
101 0.0525789028451596
106 0.0557906298939263
111 0.059169773434491
116 0.0616292394664847
121 0.0629526204776329
126 0.0663508180544739
131 0.0761994259504507
136 0.0810986100534958
141 0.0809953156146739
146 0.0895504593021516
151 0.0935773593734544
156 0.0923729868452495
161 0.0889613565438977
166 0.102863737654977
171 0.103653421386495
176 0.105641038187604
181 0.10757331784055
186 0.11624776743139
191 0.129597100081752
196 0.14269299504814
201 0.160673235351756
206 0.162476757216792
211 0.155011236298801
216 0.147212261567193
221 0.146131935545631
226 0.151267044364331
231 0.162563490790787
236 0.174891398496346
241 0.191603226566431
246 0.205352472831543
};
\addplot [very thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 0.000656721839949735
6 0.011277331230808
11 0.0100511261164981
16 0.0129020846003056
21 0.0170507910868472
26 0.022614630815355
31 0.029567649013958
36 0.0386987847760548
41 0.0515488036164662
46 0.0690674543070209
51 0.0905383514845949
56 0.117242022139052
61 0.150501898107749
66 0.191160922531527
71 0.244581303609486
76 0.31324992292164
81 0.397444759106699
86 0.491951104582049
91 0.588584982531206
96 0.689792317347427
101 0.800497924335342
106 0.913577031090318
111 1.02154639100325
116 1.13902232438853
121 1.24720558501989
126 1.35157224506676
131 1.46477822838499
136 1.5851181287482
141 1.72020214098214
146 1.86384120032274
151 1.98922246949624
156 2.12713315485977
161 2.30418871161366
166 2.50798524019547
171 2.67569682473726
176 2.81967196607064
181 2.98374547858298
186 3.12001758461105
191 3.28827509541956
196 3.5204578575771
201 3.69881974042309
206 3.87691773137593
211 4.10692708370665
216 4.42236226563448
221 4.72546764765601
226 4.89183663708495
231 5.03866323536177
236 5.20785300341239
241 5.43600089371913
246 5.72261822399813
};
\end{axis}

\end{tikzpicture}

